Long-term optical variability of high-mass X-ray binaries. II. Spectroscopy

We present the results of our monitoring program to study the long-term variability of the Halpha line in high-mass X-ray binaries. We have carried out the most complete optical spectroscopic study of the global properties of high-mass X-ray binaries so far with the analysis of more than 1100 spectra of 20 sources. Our aim is to characterise the optical variability timescales and study the interaction between the neutron star and the accreting material. Our results can be summarised as follows: i) we find that Be/X-ray binaries with narrow orbits are more variable than systems with long orbital periods, ii) we show that a Keplerian distribution of the gas particles provides a good description of the disks in Be/X-ray binaries, as it does in classical Be stars, iii) a decrease in the Halpha equivalent width is generally observed after major X-ray outbursts, iv) we confirm that the Halpha equivalent width correlates with disk radius, v) while systems with supergiant companions display, multi-structured profiles, most of the Be/X-ray binaries show at some epoch double-peak asymmetric profiles, indicating that density inhomogeneities is a common property in the disk of Be/X-ray binaries, vi) the profile variability (V/R ratio) timescales are shorter and the Halpha equivalent width are smaller in Be/X-ray binaries than in isolated Be stars, and vii) we provide new evidence that the disk in Be/X-ray binaries is on average denser than in classical Be stars.

==> (inline-0) <==
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile          &Telescope \\
                &(2,4000,000+) &(\AA)         &                 &        \\     
\hline\hline
26/12/90        &48252.500     &-2.14$\pm$0.35    &MP      &INT     \\
27/12/90        &48253.500     &-2.06$\pm$0.38    &MP      &INT     \\
27/01/91        &48284.500     &-1.92$\pm$0.38    &PC      &INT     \\
28/08/91        &48497.500     &-1.40$\pm$0.31    &MP      &INT     \\
13/12/91        &48604.500     &-1.88$\pm$0.46    &SP      &INT     \\
18/02/92        &48671.500     &-1.98$\pm$0.39    &SP      &PAL     \\
19/05/92        &48762.500     &-0.40$\pm$0.18    &MP      &PAL     \\
16/08/92        &48851.500     &-2.39$\pm$0.24    &SP      &PAL     \\
17/08/92        &48852.500     &-2.86$\pm$1.24    &MP      &PAL     \\
18/08/92        &48853.500     &-1.77$\pm$0.40    &SP      &PAL     \\
13/11/92        &48940.500     &-1.36$\pm$0.09    &PC      &PAL     \\
23/09/93        &49254.500     &-2.07$\pm$0.20    &SP      &PAL     \\
05/12/93        &49327.500     &-2.16$\pm$0.16    &SP      &PAL     \\
07/12/93        &49329.500     &-2.40$\pm$0.25    &MP      &PAL     \\
27/03/94        &49439.500     &-1.13$\pm$0.23    &SP      &JKT     \\
24/06/94        &49528.500     &-1.67$\pm$0.42    &MP      &JKT     \\
26/06/94        &49530.500     &-1.55$\pm$0.80    &MP      &JKT     \\
16/09/94        &49612.500     &-0.87$\pm$0.13    &SP      &JKT     \\
12/02/95        &49761.500     &-1.16$\pm$0.16    &SP      &JKT     \\
05/08/95        &49935.500     &-1.51$\pm$0.24    &PC      &JKT     \\
06/08/95        &49936.500     &-1.60$\pm$0.28    &PC      &JKT     \\
29/11/95        &50051.500     &-1.60$\pm$0.20    &PC      &JKT     \\
01/03/96        &50144.500     &-1.35$\pm$0.64    &SP      &JKT     \\
26/10/97        &50748.500     &-1.91$\pm$0.17    &MP      &JKT     \\
28/10/97        &50750.500     &-1.83$\pm$0.44    &MP      &JKT     \\
26/07/99        &51386.500     &-2.03$\pm$0.10    &SP      &SKO     \\
17/07/00        &51743.500     &-2.66$\pm$0.10    &SP      &SKO     \\
19/07/00        &51745.500     &-2.39$\pm$0.13    &SP      &SKO     \\
05/10/00        &51823.500     &-1.95$\pm$0.14    &MP      &SKO     \\
03/06/01        &52064.500     &-1.71$\pm$0.11    &SP      &SKO     \\
07/08/01        &52129.500     &-1.30$\pm$0.13    &PC      &SKO     \\
13/09/01        &52166.500     &-1.76$\pm$0.09    &SP      &SKO     \\
09/10/01        &52192.500     &-1.41$\pm$0.08    &SP      &SKO     \\
26/06/02        &52452.500     &-1.44$\pm$0.15    &MP      &SKO     \\
18/07/02        &52474.500     &-1.45$\pm$0.32    &PC      &SKO     \\
06/10/03        &52919.500     &-2.14$\pm$0.15    &SP      &SKO     \\
25/06/04        &53182.500     &-1.31$\pm$0.15    &SP      &SKO     \\
06/07/04        &53193.500     &-2.89$\pm$0.11    &SP      &SKO     \\
12/09/04        &53261.500     &-1.25$\pm$0.14    &PC      &SKO     \\
24/06/05        &53546.500     &-1.52$\pm$0.15    &SP      &SKO     \\
18/08/05        &53601.500     &-2.04$\pm$0.09    &MP      &SKO     \\
07/09/07        &54351.500     &-1.35$\pm$0.10    &SP      &SKO     \\
26/06/08        &54644.500     &-1.76$\pm$0.13    &MP      &SKO     \\
14/07/08        &54662.500     &-1.64$\pm$0.11    &MP      &SKO     \\
03/09/08        &54713.500     &-1.53$\pm$0.14    &MP      &SKO     \\
13/08/09        &55057.500     &-2.27$\pm$0.14    &SP      &SKO     \\
30/09/09        &55105.500     &-3.17$\pm$0.21    &SP      &SKO     \\
03/08/10        &55412.500     &-1.68$\pm$0.18    &MP      &SKO     \\
29/08/10        &55438.500     &-1.41$\pm$0.15    &SP      &SKO     \\
30/09/10        &55470.500     &-1.56$\pm$0.13    &SP      &SKO     \\
28/08/11        &55802.500     &-1.44$\pm$0.11    &SP      &SKO     \\
08/09/11        &55813.500     &-1.35$\pm$0.57    &SP      &SKO*    \\
25/08/12        &56165.500     &-2.12$\pm$0.12    &MP      &SKO     \\
14/09/12        &56185.500     &-2.12$\pm$0.14    &SP      &SKO     \\
19/10/12        &56220.500     &-2.22$\pm$0.11    &SP      &SKO     \\
31/07/13        &56505.500     &-2.18$\pm$0.23    &SP      &SKO     \\
06/08/14        &56876.500     &-2.25$\pm$0.26    &SP      &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &        \\     
\hline\hline
14/02/1990      &47937.5       &-6.70$\pm$0.84    &DP   &WHT    \\
27/12/1990      &48253.5       &-3.53$\pm$0.54    &DP   &INT     \\
27/01/1991      &48284.5       &-8.97$\pm$0.79    &DP   &INT     \\
28/08/1991      &48497.5       &-4.92$\pm$1.13    &SH   &INT     \\
14/12/1991      &48605.5       &-5.33$\pm$1.05    &DP   &INT     \\
05/08/1992      &48840.5       &-3.72$\pm$0.41    &DP   &INT     \\
18/08/1992      &48853.5       &-4.35$\pm$2.09    &DP   &PAL     \\
13/11/1992      &48940.5       &-4.89$\pm$0.84    &DP   &PAL     \\
18/01/1993      &49006.5       &-5.95$\pm$0.48    &DP   &WHT     \\
23/09/1993      &49254.5       &-5.10$\pm$1.29    &DP   &PAL     \\
05/12/1993      &49327.5       &-7.50$\pm$1.39    &DP   &PAL     \\
17/12/1993      &49339.5       &-6.10$\pm$0.91    &DP   &WHT     \\
19/12/1993      &49341.5       &-5.35$\pm$0.60    &DP   &WHT     \\
03/07/1995      &49902.5       &-3.22$\pm$0.46    &SH   &INT     \\
12/09/1995      &49973.5       &-4.94$\pm$1.48    &SH   &INT     \\
29/11/1995      &50051.5       &-11.21$\pm$1.07   &DP   &JKT     \\
12/01/1996      &50095.5       &-10.75$\pm$0.96   &DP   &INT     \\
31/01/1996      &50114.5       &-6.91$\pm$0.68    &DP   &INT     \\
20/06/1996      &50255.5       &-7.26$\pm$0.43    &DP   &INT     \\
09/07/1996      &50274.5       &-6.43$\pm$0.33    &DP   &INT     \\
01/02/1997      &50481.5       &-3.50$\pm$0.30    &DP   &INT     \\
23/08/1997      &50684.5       &+3.13$\pm$0.99    &AB   &INT     \\
04/09/1997      &50696.5       &+0.65$\pm$0.39    &SH   &INT     \\
24/09/1997      &50716.5       &+1.20$\pm$0.40    &SH   &INT     \\
01/10/1997      &50723.5       &+0.99$\pm$0.26    &SH   &INT     \\
28/10/1997      &50750.5       &+0.01$\pm$0.45    &FI   &JKT     \\
01/08/1998      &51027.5       &-6.03$\pm$0.44    &DP   &INT     \\
10/09/1998      &51067.5       &-6.88$\pm$0.77    &DP   &INT     \\
28/09/1998      &51085.5       &-7.44$\pm$0.43    &DP   &INT     \\
28/12/1998      &51176.5       &-8.15$\pm$0.38    &DP   &INT     \\
26/07/1999      &51386.5       &-8.69$\pm$0.76    &DP   &SKO     \\
18/07/2000      &51744.5       &-11.71$\pm$0.80   &DP   &SKO     \\
05/10/2000      &51823.5       &-20.16$\pm$1.12   &DP   &SKO     \\
16/10/2000      &51834.5       &-19.71$\pm$0.78   &DP   &SKO     \\
30/05/2001      &52060.5       &+2.12$\pm$0.71    &FI   &SKO     \\
03/06/2001      &52064.5       &+2.55$\pm$0.60    &AB   &SKO     \\
09/08/2001      &52131.5       &+1.12$\pm$0.36    &AB   &SKO     \\
12/09/2001      &52165.5       &-1.12$\pm$0.33    &FI   &SKO     \\
08/10/2001      &52191.5       &-1.87$\pm$0.80    &FI   &SKO     \\
09/10/2001      &52192.5       &-1.62$\pm$0.48    &FI   &SKO     \\
27/06/2002      &52453.5       &+3.70$\pm$0.77    &FI   &SKO     \\
18/07/2002      &52474.5       &-0.37$\pm$0.70    &SH   &SKO     \\
11/09/2002      &52529.5       &-0.67$\pm$0.69    &SH   &SKO     \\
06/06/2003      &52797.5       &+2.67$\pm$0.50    &AB   &SKO     \\
09/06/2003      &52800.5       &+1.20$\pm$0.98    &AB   &SKO     \\
06/10/2003      &52919.5       &-2.33$\pm$0.62    &DP   &SKO     \\
24/06/2004      &53181.5       &-7.11$\pm$0.70    &DP   &SKO     \\
07/07/2004      &53194.5       &-8.43$\pm$0.80    &DP   &SKO     \\
26/08/2004      &53244.5       &-8.53$\pm$0.64    &DP   &SKO     \\
03/09/2004      &53252.5       &-8.72$\pm$1.01    &DP   &SKO     \\
04/09/2004      &53253.5       &-8.68$\pm$0.76    &DP   &SKO     \\
12/09/2004      &53261.5       &-9.22$\pm$0.52    &DP   &SKO     \\
13/09/2004      &53262.5       &-8.40$\pm$0.49    &DP   &SKO     \\
25/10/2004      &53304.5       &-8.77$\pm$1.16    &DP   &SKO     \\
23/06/2005      &53545.5       &-8.67$\pm$0.51    &DP   &SKO     \\
11/07/2005      &53563.5       &-11.55$\pm$0.74   &DP   &SKO     \\
29/07/2005      &53581.5       &-15.28$\pm$1.51   &DP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &        \\     
\hline\hline
17/08/2005      &53600.5       &-16.42$\pm$1.49   &DP   &SKO     \\
18/08/2005      &53601.5       &-17.09$\pm$1.81   &DP   &SKO     \\
20/09/2005      &53634.5       &-13.79$\pm$1.63   &DP   &SKO     \\
26/10/2005      &53670.5       &-5.51$\pm$0.79    &DP   &SKO     \\
20/06/2006      &53907.5       &+0.61$\pm$0.78    &SH   &SKO     \\
21/06/2006      &53908.5       &+0.80$\pm$0.48    &FI   &SKO     \\
02/10/2006      &54011.5       &-3.80$\pm$0.70    &DP   &SKO     \\
05/09/2007      &54349.5       &-9.21$\pm$0.53    &DP   &SKO     \\
12/09/2007      &54356.5       &-8.02$\pm$1.19    &DP   &FLWO    \\
02/10/2007      &54376.5       &-9.36$\pm$0.61    &DP   &SKO     \\
04/10/2007      &54378.5       &-7.92$\pm$0.49    &DP   &SKO     \\
08/01/2008      &54474.5       &-4.73$\pm$0.78    &DP   &FLWO*   \\
24/06/2008      &54642.5       &-10.31$\pm$0.57   &DP   &SKO     \\
26/06/2008      &54644.5       &-11.64$\pm$1.02   &DP   &SKO     \\
15/07/2008      &54663.5       &-14.25$\pm$1.26   &DP   &SKO     \\
08/08/2008      &54687.5       &-8.04$\pm$0.49    &DP   &SKO     \\
02/09/2008      &54712.5       &-9.89$\pm$0.67    &DP   &SKO     \\
25/01/2009      &54857.5       &+2.58$\pm$0.28    &AB   &FLWO*   \\
29/07/2009      &55042.5       &-0.67$\pm$0.44    &SH   &SKO     \\
13/08/2009      &55057.5       &-1.16$\pm$5.07    &FI   &SKO     \\
15/08/2009      &55059.5       &-1.21$\pm$1.28    &FI   &SKO     \\
28/09/2009      &55103.5       &-0.85$\pm$2.03    &FI   &SKO     \\
16/11/2009      &55152.5       &-1.38$\pm$0.52    &SH   &FLWO*   \\
15/12/2009      &55181.5       &-1.73$\pm$0.50    &SH   &FLWO*   \\
16/01/2010      &55213.5       &-2.78$\pm$0.49    &SH   &FLWO*   \\
02/08/2010      &55411.5       &-5.91$\pm$0.79    &DP   &SKO     \\
27/08/2010      &55436.5       &-6.21$\pm$0.61    &DP   &SKO     \\
29/08/2010      &55438.5       &-6.39$\pm$0.50    &DP   &SKO     \\
14/09/2010      &55454.5       &-5.53$\pm$0.58    &DP   &SKO     \\
30/09/2010      &55470.5       &-6.34$\pm$0.51    &DP   &SKO     \\
29/11/2010      &55530.5       &-6.84$\pm$0.82    &DP   &FLWO    \\
20/08/2011      &55794.5       &-13.05$\pm$0.61   &DP   &SKO     \\
28/08/2011      &55802.5       &-11.25$\pm$0.37   &DP   &SKO     \\
08/09/2011      &55813.5       &-11.55$\pm$0.78   &DP   &SKO*    \\
03/10/2011      &55838.5       &-15.26$\pm$1.14   &DP   &FLWO    \\
01/11/2011      &55867.5       &-14.67$\pm$0.77   &DP   &FLWO    \\
06/06/2012      &56085.5       &-2.35$\pm$0.47    &DP   &SKO     \\
24/08/2012      &56164.5       &-1.35$\pm$0.57    &SH   &SKO     \\
13/09/2012      &56184.5       &-0.75$\pm$0.32    &SH   &SKO     \\
15/10/2012      &56216.5       &+0.49$\pm$0.39    &AB   &FLWO    \\
19/10/2012      &56220.5       &+0.92$\pm$0.35    &AB   &SKO     \\
11/01/2013      &56304.5       &-0.44$\pm$0.58    &FI   &FLWO    \\
30/07/2013      &56504.5       &-6.28$\pm$0.62    &DP   &SKO     \\
30/08/2013      &56535.5       &-4.67$\pm$0.49    &DP   &SKO     \\
18/10/2013      &56584.5       &-4.30$\pm$0.68    &DP   &SKO     \\
06/01/2014      &56664.5       &-3.42$\pm$0.77    &DP   &FLWO    \\
05/08/2014      &56875.5       &-1.17$\pm$0.35    &DP   &SKO     \\
19/08/2014      &56889.5       &-1.33$\pm$0.38    &DP   &SKO     \\
12/10/2014      &56943.5       &-2.03$\pm$0.32    &DP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &       \\     
\hline\hline
06/07/2004      &53193.5       &-52.93$\pm$0.94    &SP  &SKO        \\
26/08/2004      &53244.5       &-50.73$\pm$0.59    &SP  &SKO      \\
12/09/2004      &53261.5       &-51.46$\pm$0.55    &SP  &SKO      \\
13/09/2004      &53262.5       &-46.10$\pm$2.63    &SP  &SKO      \\
03/10/2004      &53282.5       &-50.51$\pm$0.59    &SP  &SKO      \\
24/10/2004      &53303.5       &-50.57$\pm$0.47    &SP  &SKO      \\
23/06/2005      &53545.5       &-53.29$\pm$0.78    &SP  &SKO      \\
29/07/2005      &53581.5       &-51.43$\pm$0.56    &SP  &SKO      \\
17/08/2005      &53600.5       &-52.68$\pm$0.57    &SP  &SKO      \\
26/10/2005      &53670.5       &-53.11$\pm$0.48    &SP  &SKO      \\
24/10/2006      &54033.5       &-56.92$\pm$1.03    &SP  &SKO      \\
05/09/2007      &54349.5       &-53.78$\pm$0.52    &SP  &SKO      \\
12/09/2007      &54356.5       &-52.32$\pm$0.90    &SP  &FLWO     \\
08/01/2008      &54474.5       &-55.33$\pm$0.21    &SP  &FLWO*    \\
31/01/2008      &54497.5       &-51.54$\pm$0.82    &SP  &FLWO*    \\
25/06/2008      &54643.5       &-57.83$\pm$0.56    &SP  &SKO      \\
15/07/2008      &54663.5       &-56.25$\pm$0.90    &SP  &SKO      \\
08/08/2008      &54687.5       &-53.12$\pm$0.98    &SP  &SKO      \\
02/09/2008      &54712.5       &-58.91$\pm$0.46    &SP  &SKO      \\
25/01/2009      &54857.5       &-56.65$\pm$0.42    &SP  &FLWO*    \\
29/07/2009      &55042.5       &-58.38$\pm$0.61    &SP  &SKO      \\
30/07/2009      &55043.5       &-55.54$\pm$2.32    &SP  &SKO      \\
15/08/2009      &55059.5       &-56.29$\pm$1.27    &SP  &SKO      \\
28/09/2009      &55103.5       &-58.10$\pm$0.73    &SP  &SKO      \\
16/11/2009      &55152.5       &-56.70$\pm$0.25    &SP  &FLWO     \\
18/12/2009      &55184.5       &-51.38$\pm$0.33    &SP  &FLWO     \\
16/01/2010      &55213.5       &-53.89$\pm$0.36    &SP  &FLWO     \\
03/08/2010      &55412.5       &-54.23$\pm$0.53    &SP  &SKO      \\
28/08/2010      &55437.5       &-56.87$\pm$0.72    &SP  &SKO      \\
14/09/2010      &55454.5       &-56.28$\pm$2.12    &SP  &SKO      \\
29/11/2010      &55530.5       &-59.38$\pm$1.63    &SP  &FLWO     \\
21/08/2011      &55795.5       &-59.83$\pm$0.90    &SP  &SKO      \\
08/09/2011      &55813.5       &-60.34$\pm$1.85    &SP  &SKO*     \\
03/10/2011      &55838.5       &-53.82$\pm$0.74    &SP  &FLWO     \\
01/11/2011      &55867.5       &-58.85$\pm$1.00    &SP  &FLWO     \\
06/09/2012      &56177.5       &-57.11$\pm$0.82    &SP  &SKO      \\
15/10/2012      &56216.5       &-52.52$\pm$0.73    &SP  &FLWO     \\
11/01/2013      &56304.5       &-51.83$\pm$0.67    &SP  &FLWO     \\
31/07/2013      &56505.5       &-58.55$\pm$1.12    &SP  &SKO      \\
18/10/2013      &56584.5       &-58.99$\pm$0.23    &SP  &SKO      \\
07/12/2013      &56634.5       &-60.29$\pm$0.71    &SP  &FLWO     \\
06/01/2014      &56664.5       &-58.18$\pm$0.69    &SP  &FLWO     \\
06/08/2014      &56876.5       &-56.08$\pm$0.32    &SP  &SKO      \\
19/08/2014      &56889.5       &-56.39$\pm$1.47    &SP  &SKO      \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
28/08/1991      &48497.5       &-8.40 $\pm$0.79    &DP      &INT     \\
13/12/1991      &48604.5       &-6.94 $\pm$0.27    &DP      &INT     \\
18/05/1992      &48761.5       &-6.18 $\pm$1.38    &SH      &PAL     \\
19/05/1992      &48762.5       &-6.33 $\pm$1.41    &SH      &PAL     \\
16/08/1992      &48851.5       &-7.82 $\pm$1.08    &DP      &PAL     \\
17/08/1992      &48852.5       &-8.49 $\pm$0.74    &DP      &PAL     \\
18/08/1992      &48853.5       &-7.87 $\pm$1.11    &DP      &PAL     \\
13/11/1992      &48940.5       &-8.59 $\pm$0.31    &DP      &PAL     \\
08/03/1993      &49055.5       &-13.85$\pm$0.90    &SP      &PAL     \\
10/03/1993      &49057.5       &-14.24$\pm$0.89    &SP      &PAL     \\
11/08/1993      &49211.5       &-19.23$\pm$0.40    &SP      &CAL     \\
23/09/1993      &49254.5       &-20.23$\pm$0.61    &SP      &PAL     \\
24/09/1993      &49255.5       &-19.35$\pm$1.12    &SP      &PAL     \\
05/12/1993      &49327.5       &-16.29$\pm$0.65    &SP      &PAL     \\
07/12/1993      &49329.5       &-17.56$\pm$0.46    &SP      &PAL     \\
26/06/1994      &49530.5       &-9.29 $\pm$0.26    &DP      &JKT     \\
16/09/1994      &49612.5       &-10.28$\pm$0.22    &DP      &JKT     \\
12/02/1995      &49761.5       &-12.64$\pm$0.80    &DP      &JKT     \\
04/08/1995      &49934.5       &-10.59$\pm$0.24    &SH      &JKT     \\
06/08/1995      &49936.5       &-10.67$\pm$0.54    &SH      &JKT     \\
28/02/1996      &50142.5       &-10.14$\pm$0.32    &DP      &JKT     \\
02/03/1996      &50145.5       &-11.41$\pm$1.06    &DP      &JKT     \\
01/08/1996      &50297.5       &-10.28$\pm$0.42    &DP      &INT     \\
01/02/1997      &50481.5       &-11.30$\pm$0.17    &DP      &INT     \\
21/08/1997      &50682.5       &-11.71$\pm$0.27    &DP      &INT     \\
26/10/1997      &50748.5       &-11.17$\pm$0.24    &DP      &INT     \\
27/10/1997      &50749.5       &-10.65$\pm$0.79    &DP      &JKT     \\
28/10/1997      &50750.5       &-10.70$\pm$0.69    &DP      &JKT     \\
25/07/1999      &51385.5       &-11.73$\pm$0.19    &DP      &SKO     \\
26/07/1999      &51386.5       &-11.62$\pm$0.37    &DP      &SKO     \\
19/08/1999      &51410.5       &-10.72$\pm$0.36    &DP      &SKO     \\
16/07/2000      &51742.5       &-11.53$\pm$0.57    &DP      &SKO     \\
17/07/2000      &51743.5       &-11.17$\pm$0.24    &DP      &SKO     \\
19/07/2000      &51745.5       &-11.25$\pm$0.32    &DP      &SKO     \\
14/08/2000      &51771.5       &-10.87$\pm$0.83    &DP      &SKO     \\
05/10/2000      &51823.5       &-10.84$\pm$0.19    &DP      &SKO     \\
16/10/2000      &51834.5       &-10.96$\pm$0.21    &DP      &SKO     \\
01/06/2001      &52062.5       &-10.03$\pm$0.26    &DP      &SKO     \\
02/06/2001      &52063.5       &-10.10$\pm$0.19    &DP      &SKO     \\
17/07/2001      &52108.5       &-7.06 $\pm$0.87    &DP      &SKO     \\
07/08/2001      &52129.5       &-7.87 $\pm$0.25    &DP      &SKO     \\
08/08/2001      &52130.5       &-8.08 $\pm$0.48    &DP      &SKO     \\
12/09/2001      &52165.5       &-7.10 $\pm$0.07    &DP      &SKO     \\
13/09/2001      &52166.5       &-7.19 $\pm$0.21    &DP      &SKO     \\
08/10/2001      &52191.5       &-7.52 $\pm$0.17    &DP      &SKO     \\
27/06/2002      &52453.5       &-6.21 $\pm$0.47    &DP      &SKO     \\
10/09/2002      &52528.5       &-6.02 $\pm$0.54    &DP      &SKO     \\
06/06/2003      &52797.5       &-6.26 $\pm$0.49    &DP      &SKO     \\
06/10/2003      &52919.5       &-7.10 $\pm$0.37    &DP      &SKO     \\
25/06/2004      &53182.5       &-5.10 $\pm$0.37    &DP      &SKO     \\
07/07/2004      &53194.5       &-5.13 $\pm$0.43    &DP      &SKO     \\
26/08/2004      &53244.5       &-5.07 $\pm$0.24    &DP      &SKO     \\
27/08/2004      &53245.5       &-4.87 $\pm$0.15    &DP      &SKO     \\
13/09/2004      &53262.5       &-5.44 $\pm$0.27    &DP      &SKO     \\
25/10/2004      &53304.5       &-4.52 $\pm$0.27    &DP      &SKO     \\
24/05/2005      &53515.5       &-4.03 $\pm$0.38    &DP      &SKO     \\
23/06/2005      &53545.5       &-3.70 $\pm$0.27    &DP      &SKO     \\
12/07/2005      &53564.5       &-3.92 $\pm$0.13    &DP      &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
29/07/2005      &53581.5       &-3.97 $\pm$0.32    &DP      &SKO     \\
17/08/2005      &53600.5       &-3.74 $\pm$0.14    &DP      &SKO     \\
20/09/2005      &53634.5       &-3.82 $\pm$0.19    &DP      &SKO     \\
26/10/2005      &53670.5       &-4.26 $\pm$0.22    &DP      &SKO     \\
02/10/2006      &54011.5       &-4.52 $\pm$0.40    &DP      &SKO     \\
04/09/2007      &54348.5       &-5.54 $\pm$0.16    &DP      &SKO     \\
12/09/2007      &54356.5       &-4.93 $\pm$0.44    &DP      &FLWO    \\
08/01/2008      &54474.5       &-5.43 $\pm$0.19    &DP      &FLWO*   \\
31/01/2008      &54497.5       &-5.77 $\pm$0.34    &DP      &FLWO*   \\
24/06/2008      &54642.5       &-6.56 $\pm$0.15    &DP      &SKO     \\
14/07/2008      &54662.5       &-5.97 $\pm$0.23    &DP      &SKO     \\
11/08/2008      &54690.5       &-6.39 $\pm$0.15    &DP      &SKO     \\
02/09/2008      &54712.5       &-6.11 $\pm$0.23    &DP      &SKO     \\
03/09/2008      &54713.5       &-6.28 $\pm$0.22    &DP      &SKO     \\
25/01/2009      &54857.5       &-11.51$\pm$0.31    &DP      &FLWO*   \\
30/07/2009      &55043.5       &-6.71 $\pm$0.90    &DP      &SKO     \\
09/08/2009      &55053.5       &-8.22 $\pm$0.28    &DP      &SKO     \\
13/08/2009      &55057.5       &-8.07 $\pm$0.39    &DP      &SKO     \\
29/09/2009      &55104.5       &-8.03 $\pm$0.39    &DP,SH   &SKO*    \\
16/11/2009      &55152.5       &-7.72 $\pm$0.22    &DP,SH   &FLWO*   \\
16/01/2010      &55213.5       &-6.59 $\pm$0.22    &DP,SH   &FLWO*   \\
02/08/2010      &55411.5       &-6.59 $\pm$0.27    &DP      &SKO     \\
27/08/2010      &55436.5       &-6.61 $\pm$0.21    &DP      &SKO     \\
29/08/2010      &55438.5       &-6.74 $\pm$0.2     &DP      &SKO     \\
14/09/2010      &55454.5       &-7.15 $\pm$0.35    &DP      &SKO     \\
15/09/2010      &55455.5       &-7.60 $\pm$0.27    &DP      &SKO*    \\
03/11/2010      &55504.5       &-7.62 $\pm$0.33    &DP      &SKO     \\
29/11/2010      &55530.5       &-8.64 $\pm$0.20    &DP      &FLWO    \\
20/08/2011      &55794.5       &-5.77 $\pm$0.30    &DP,SH   &SKO     \\
28/08/2011      &55802.5       &-6.05 $\pm$0.33    &DP,SH   &SKO     \\
06/09/2011      &55811.5       &-6.72 $\pm$0.55    &DP,SH   &SKO*    \\
03/10/2011      &55838.5       &-6.43 $\pm$0.41    &DP,SH   &FLWO    \\
01/11/2011      &55867.5       &-6.86 $\pm$0.28    &DP,SH   &FLWO    \\
07/11/2011      &55873.5       &-6.51 $\pm$0.77    &DP,SH   &SKO*    \\
23/11/2011      &55889.5       &-6.77 $\pm$0.26    &DP,SH   &FLWO    \\
06/06/2012      &56085.5       &-7.60 $\pm$0.53    &DP      &SKO     \\
24/08/2012      &56164.5       &-8.63 $\pm$0.25    &DP      &SKO     \\
13/09/2012      &56184.5       &-7.86 $\pm$0.62    &DP      &SKO     \\
15/10/2012      &56216.5       &-8.09 $\pm$0.25    &DP      &FLWO    \\
19/10/2012      &56220.5       &-7.51 $\pm$0.36    &DP      &SKO     \\
11/01/2013      &56304.5       &-8.31 $\pm$0.19    &DP      &SKO     \\
30/07/2013      &56504.5       &-7.82 $\pm$0.38    &DP,SH   &SKO     \\
30/08/2013      &56535.5       &-7.27 $\pm$0.47    &DP,SH   &SKO     \\
18/10/2013      &56584.5       &-6.94 $\pm$0.39    &DP,SH   &SKO     \\
07/12/2013      &56634.5       &-7.14 $\pm$0.20    &DP      &FLWO    \\
06/01/2014      &56664.5       &-7.10 $\pm$0.25    &DP      &FLWO    \\
05/08/2014      &56875.5       &-8.67 $\pm$0.33    &DP      &SKO     \\
07/08/2014      &56877.5       &-8.43 $\pm$0.28    &DP      &SKO     \\
19/08/2014      &56889.5       &-8.72 $\pm$0.31    &DP      &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
24/10/2006      &54033.5       &-68.44$\pm$0.82    &SP  &SKO       \\
29/05/2007      &54250.5       &-66.92$\pm$0.88    &SP  &SKO      \\
04/09/2007      &54348.5       &-59.04$\pm$2.52    &SP  &SKO      \\
07/09/2007      &54351.5       &-63.94$\pm$1.44    &SP  &SKO      \\
12/09/2007      &54356.5       &-64.67$\pm$1.14    &DP  &FLWO     \\
02/10/2007      &54376.5       &-63.97$\pm$1.00    &SP  &SKO      \\
04/10/2007      &54378.5       &-65.67$\pm$1.66    &SP  &SKO      \\
08/01/2008      &54474.5       &-63.36$\pm$0.72    &DP  &FLWO*    \\
31/01/2008      &54497.5       &-66.01$\pm$0.36    &DP  &FLWO*    \\
25/06/2008      &54643.5       &-68.66$\pm$0.69    &SP  &SKO      \\
02/09/2008      &54712.5       &-68.55$\pm$1.00    &SP  &SKO      \\
25/01/2009      &54857.5       &-68.77$\pm$1.05    &SP  &FLWO*    \\
28/09/2009      &55103.5       &-64.10$\pm$2.77    &SP  &SKO      \\
14/11/2009      &55150.5       &-64.73$\pm$0.74    &SP  &FLWO*    \\
15/12/2009      &55181.5       &-64.84$\pm$0.83    &SP  &FLWO*    \\
18/12/2009      &55184.5       &-64.13$\pm$0.42    &DP  &FLWO*    \\
16/01/2010      &55213.5       &-65.26$\pm$0.92    &SP  &FLWO*    \\
03/08/2010      &55412.5       &-65.82$\pm$0.94    &SP  &SKO      \\
28/08/2010      &55437.5       &-65.74$\pm$0.95    &SP  &SKO      \\
30/10/2010      &55500.5       &-66.14$\pm$1.21    &SP  &FLWO     \\
29/11/2010      &55530.5       &-68.25$\pm$0.86    &DP  &FLWO     \\
06/09/2011      &55811.5       &-66.64$\pm$2.47    &DP  &SKO*     \\
03/10/2011      &55838.5       &-67.11$\pm$1.36    &SP  &FLWO     \\
01/11/2011      &55867.5       &-69.14$\pm$1.19    &SP  &FLWO     \\
23/11/2011      &55889.5       &-68.56$\pm$1.05    &SP  &FLWO     \\
25/08/2012      &56165.5       &-64.55$\pm$1.24    &SP  &SKO      \\
13/09/2012      &56184.5       &-62.10$\pm$0.64    &SP  &SKO      \\
15/10/2012      &56216.5       &-63.38$\pm$0.89    &DP  &FLWO     \\
11/01/2013      &56304.5       &-62.18$\pm$1.50    &DP  &FLWO     \\
31/08/2013      &56536.5       &-61.40$\pm$0.83    &SP  &SKO      \\
06/08/2014      &56876.5       &-62.95$\pm$0.46    &SP  &SKO      \\
14/10/2014      &56945.5       &-62.67$\pm$0.36    &SP  &SKO      \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile \\
                &(2,4000,000+) &(\AA)         &        \\     
\hline\hline
27/12/1990      &48253.5       &-10.95$\pm$0.95    &DP  &INT     \\
27/01/1991      &48284.5       &-13.71$\pm$0.82    &DP  &INT     \\
28/08/1991      &48497.5       &-10.85$\pm$0.89    &DP  &INT     \\
13/12/1991      &48604.5       &-11.08$\pm$1.45    &DP  &INT     \\
16/08/1992      &48851.5       &-15.78$\pm$2.06    &DP  &PAL     \\
17/08/1992      &48852.5       &-15.51$\pm$1.10    &DP  &PAL     \\
18/08/1992      &48853.5       &-14.50$\pm$1.38    &DP  &PAL     \\
23/09/1993      &49254.5       &-11.73$\pm$1.76    &DP  &PAL     \\
24/09/1993      &49255.5       &-10.63$\pm$1.84    &DP  &PAL     \\
05/12/1993      &49327.5       &-11.45$\pm$1.85    &DP  &PAL     \\
07/12/1993      &49329.5       &-12.11$\pm$1.69    &DP  &PAL     \\
26/03/1994      &49438.5       &-9.56$\pm$0.87     &DP  &JKT     \\
27/03/1994      &49439.5       &-10.09$\pm$0.67    &DP  &JKT     \\
24/06/1994      &49528.5       &-10.15$\pm$0.99    &DP  &JKT     \\
26/06/1994      &49530.5       &-9.65$\pm$1.09     &DP  &JKT     \\
16/09/1994      &49612.5       &-9.85$\pm$0.71     &DP  &JKT     \\
12/02/1995      &49761.5       &-12.15$\pm$0.91    &DP  &JKT     \\
04/08/1995      &49934.5       &-14.10$\pm$1.47    &DP  &JKT     \\
05/08/1995      &49935.5       &-12.61$\pm$1.26    &DP  &JKT     \\
06/08/1995      &49936.5       &-11.97$\pm$1.31    &DP  &JKT     \\
07/08/1995      &49937.5       &-11.95$\pm$1.12    &DP  &JKT     \\
29/11/1995      &50051.5       &-10.45$\pm$0.84    &DP  &JKT     \\
28/02/1996      &50142.5       &-14.62$\pm$1.30    &DP  &JKT     \\
29/02/1996      &50143.5       &-14.90$\pm$0.81    &DP  &JKT     \\
01/03/1996      &50144.5       &-15.15$\pm$1.24    &DP  &JKT     \\
26/10/1997      &50748.5       &-13.67$\pm$0.40    &DP  &JKT     \\
28/10/1997      &50750.5       &-14.90$\pm$2.17    &DP  &JKT     \\
18/07/2000      &51744.5       &-10.93$\pm$0.55    &DP  &SKO      \\
16/10/2000      &51834.5       &-11.26$\pm$0.34    &DP  &SKO      \\
08/08/2001      &52130.5       & -7.58$\pm$0.76    &DP  &SKO      \\
13/09/2001      &52166.5       &-12.73$\pm$0.34    &DP  &SKO      \\
09/10/2001      &52192.5       &-11.73$\pm$0.92    &DP  &SKO      \\
11/09/2002      &52529.5       & -8.71$\pm$0.75    &DP  &SKO      \\
13/09/2004      &53262.5       &-12.06$\pm$0.33    &DP  &SKO      \\
25/10/2004      &53304.5       &-10.63$\pm$0.71    &DP  &SKO      \\
24/06/2005      &53546.5       &-11.24$\pm$0.58    &DP  &SKO      \\
18/08/2005      &53601.5       &-11.47$\pm$0.36    &DP  &SKO      \\
04/09/2007      &54348.5       &-12.03$\pm$0.36    &DP  &SKO      \\
05/09/2007      &54349.5       &-11.20$\pm$0.55    &DP  &SKO      \\
06/09/2007      &54350.5       &-10.88$\pm$0.45    &DP  &SKO      \\
07/09/2007      &54351.5       &-11.15$\pm$0.49    &DP  &SKO      \\
09/09/2007      &54353.5       &-10.50$\pm$0.39    &DP  &SKO      \\
10/09/2007      &54354.5       &-10.97$\pm$0.33    &DP  &SKO      \\
11/09/2007      &54355.5       &-10.35$\pm$0.43    &DP  &SKO      \\
12/09/2007      &54356.5       & -9.32$\pm$0.29    &DP  &SKO      \\
14/09/2007      &54358.5       & -9.13$\pm$0.36    &DP  &SKO      \\
15/09/2007      &54359.5       & -9.38$\pm$0.33    &DP  &SKO      \\
08/01/2008      &54474.5       &-10.85$\pm$0.75    &DP  &FLWO*    \\
31/01/2008      &54497.5       &-10.14$\pm$0.77    &DP  &FLWO*    \\
26/06/2008      &54644.5       &-13.57$\pm$0.67    &DP  &SKO      \\
25/01/2009      &54857.5       &-11.94$\pm$0.25    &DP  &SKO      \\
30/09/2009      &55105.5       &-10.56$\pm$0.83    &DP  &SKO      \\
14/11/2009      &55150.5       &-14.35$\pm$0.14    &DP  &FLWO*    \\
18/12/2009      &55184.5       &-10.50$\pm$0.12    &DP  &FLWO*    \\
16/01/2010      &55213.5       &-11.60$\pm$0.21    &DP  &FLWO*    \\
28/08/2010      &55437.5       &-11.85$\pm$0.32    &DP  &SKO      \\
29/08/2010      &55438.5       &-11.13$\pm$0.68    &DP  &SKO      \\
30/10/2010      &55500.5       &-11.12$\pm$0.54    &DP  &FLWO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile \\
                &(2,4000,000+) &(\AA)         &        \\     
\hline\hline
03/11/2010      &55504.5       &-13.03$\pm$0.59    &DP  &SKO      \\
29/11/2010      &55530.5       &-11.57$\pm$0.40    &DP  &FLWO     \\
21/08/2011      &55795.5       &-12.86$\pm$0.66    &DP  &SKO      \\
06/09/2011      &55811.5       &-12.82$\pm$0.77    &DP  &SKO*     \\
03/10/2011      &55838.5       &-11.57$\pm$0.82    &DP  &FLWO     \\
01/11/2011      &55867.5       &-10.20$\pm$0.28    &DP  &FLWO     \\
23/11/2011      &55889.5       &-11.01$\pm$0.27    &DP  &FLWO     \\
06/09/2012      &56177.5       &-15.90$\pm$1.46    &DP  &SKO      \\
15/10/2012      &56216.5       &-12.69$\pm$0.28    &DP  &FLWO     \\
11/01/2013      &56304.5       & -9.42$\pm$0.59    &DP  &FLWO     \\
31/07/2013      &56505.5       &-15.03$\pm$1.21    &DP  &SKO      \\
06/08/2014      &56876.5       & -8.95$\pm$0.49    &DP  &SKO      \\
14/10/2014      &56945.5       &-11.14$\pm$0.67    &DP  &SKO      \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
28/01/1990      &47920.5       &-5.38$\pm$0.66    &DP   &INT    \\
02/09/1990      &48137.5       &-5.91$\pm$0.43    &DP   &INT     \\
13/11/1990      &48209.5       &-5.90$\pm$0.92    &DP   &INT     \\
14/11/1990      &48210.5       &-6.09$\pm$0.30    &SP   &INT     \\
27/12/1990      &48253.5       &-7.68$\pm$1.64    &SP   &INT     \\
27/01/1991      &48284.5       &-6.59$\pm$0.40    &SP   &INT     \\
28/08/1991      &48497.5       &-4.74$\pm$0.42    &DP   &INT     \\
13/12/1991      &48604.5       &-5.57$\pm$0.91    &DP   &INT     \\
14/12/1991      &48605.5       &-5.16$\pm$0.23    &DP   &INT     \\
18/08/1992      &48853.5       &-3.59$\pm$1.10    &DP   &PAL     \\
05/12/1993      &49327.5       &-7.32$\pm$1.24    &DP   &PAL     \\
19/07/2000      &51745.5       &-3.85$\pm$0.77    &DP   &SKO     \\
16/10/2000      &51834.5       &-5.35$\pm$0.39    &DP   &SKO     \\
07/08/2001      &52129.5       &-3.09$\pm$0.27    &DP   &SKO     \\
13/09/2001      &52166.5       &-6.29$\pm$0.36    &SP   &SKO     \\
06/10/2003      &52919.5       &-6.64$\pm$0.30    &SP   &SKO     \\
25/10/2004      &53304.5       &-8.32$\pm$0.21    &SP   &SKO     \\
29/07/2005      &53581.5       &-5.50$\pm$0.34    &SP   &SKO     \\
16/08/2005      &53599.5       &-5.87$\pm$0.29    &SP   &SKO     \\
20/09/2005      &53634.5       &-5.27$\pm$0.22    &SP   &SKO     \\
26/10/2005      &53670.5       &-5.49$\pm$0.25    &SP   &SKO     \\
24/10/2006      &54033.5       &-7.68$\pm$0.30    &SP   &SKO     \\
07/09/2007      &54351.5       &-4.63$\pm$0.18    &SP   &SKO     \\
04/10/2007      &54378.5       &-6.02$\pm$0.34    &SP   &SKO     \\
08/01/2008      &54474.5       &-5.20$\pm$0.46    &SP   &FLWO*   \\
31/01/2008      &54497.5       &-5.79$\pm$0.20    &SP   &FLWO*   \\
08/08/2008      &54687.5       &-6.33$\pm$0.28    &SP   &SKO     \\
12/08/2008      &54691.5       &-5.50$\pm$0.30    &SP   &SKO     \\
03/09/2008      &54713.5       &-6.48$\pm$0.44    &SP   &SKO     \\
25/01/2009      &54857.5       &-4.75$\pm$0.26    &SP   &FLWO*   \\
28/09/2009      &55103.5       &-6.49$\pm$0.36    &SP   &SKO     \\
14/11/2009      &55150.5       &-7.47$\pm$0.34    &SP   &FLWO    \\
18/12/2009      &55184.5       &-9.02$\pm$0.25    &SP   &FLWO    \\
16/01/2010      &55213.5       &-8.75$\pm$0.41    &SP   &FLWO    \\
03/08/2010      &55412.5       &-5.35$\pm$0.26    &SP   &SKO     \\
28/08/2010      &55437.5       &-5.35$\pm$0.22    &SP   &SKO     \\
14/09/2010      &55454.5       &-5.98$\pm$0.25    &SP   &SKO     \\
30/09/2010      &55470.5       &-5.25$\pm$0.22    &SP   &SKO     \\
30/10/2010      &55500.5       &-5.32$\pm$0.30    &SP   &FLWO    \\
29/11/2010      &55530.5       &-5.77$\pm$0.35    &SP   &FLWO    \\
21/08/2011      &55795.5       &-6.29$\pm$0.33    &SP   &SKO     \\
06/09/2011      &55811.5       &-7.42$\pm$0.28    &SP   &SKO*    \\
03/10/2011      &55838.5       &-7.31$\pm$0.61    &SP   &FLWO    \\
01/11/2011      &55867.5       &-7.79$\pm$0.43    &SP   &FLWO    \\
23/11/2011      &55889.5       &-6.28$\pm$0.38    &SP   &FLWO    \\
25/08/2012      &56165.5       &-6.77$\pm$0.25    &SP   &SKO     \\
14/09/2012      &56185.5       &-6.63$\pm$0.40    &SP   &SKO     \\
15/10/2012      &56216.5       &-6.96$\pm$0.38    &SP   &FLWO    \\
11/01/2013      &56304.5       &-6.75$\pm$0.35    &SP   &FLWO    \\
31/08/2013      &56536.5       &-5.37$\pm$0.31    &SP   &SKO     \\
19/10/2013      &56585.5       &-6.69$\pm$0.41    &SP   &SKO     \\
06/08/2014      &56876.5       &-4.78$\pm$0.25    &SP   &SKO     \\
12/10/2014      &56943.5       &-5.01$\pm$0.17    &SP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline    
24/12/1987      &47154.5       &-7.13$\pm$2.05    &SP   &JKT     \\
31/12/1987      &47161.5       &-9.68$\pm$0.91    &SP   &JKT     \\
15/11/1990      &48211.5       &+2.59$\pm$0.33    &AB   &INT     \\
27/12/1990      &48253.5       &+1.92$\pm$0.56    &AB   &INT     \\
27/01/1991      &48284.5       &+2.17$\pm$0.67    &AB   &INT     \\
28/08/1991      &48497.5       &+2.18$\pm$1.23    &AB   &INT     \\
27/10/1991      &48557.5       &-0.60$\pm$0.35    &DP   &INT     \\
18/02/1992      &48671.5       &-1.30$\pm$0.20    &DP   &PAL     \\
16/08/1992      &48851.5       &-1.43$\pm$0.49    &DP   &PAL     \\
17/08/1992      &48852.5       &-0.17$\pm$0.95    &DP   &PAL     \\
17/08/1992      &48852.5       &-1.52$\pm$0.57    &DP   &PAL     \\
18/08/1992      &48853.5       &-1.29$\pm$0.59    &DP   &PAL     \\
13/11/1992      &48940.5       &-2.61$\pm$0.40    &DP   &PAL     \\
08/03/1993      &49055.5       &-3.20$\pm$0.20    &DP   &PAL     \\
10/03/1993      &49057.5       &-2.95$\pm$0.20    &DP   &PAL     \\
12/08/1993      &49212.5       &-4.60$\pm$0.50    &DP   &PAL     \\
23/09/1993      &49254.5       &-7.15$\pm$1.06    &DP   &PAL     \\
24/09/1993      &49255.5       &-7.70$\pm$0.57    &DP   &PAL     \\
05/12/1993      &49327.5       &-8.00$\pm$0.69    &DP   &PAL     \\
27/02/1994      &49411.5       &-6.86$\pm$0.21    &DP   &INT     \\
25/03/1994      &49437.5       &-6.08$\pm$0.19    &DP   &INT     \\
26/03/1994      &49438.5       &-6.33$\pm$0.27    &DP   &INT     \\
27/03/1994      &49439.5       &-5.12$\pm$0.13    &DP   &INT     \\
16/09/1994      &49612.5       &-7.75$\pm$0.26    &DP   &INT     \\
12/02/1995      &49761.5       &-13.53$\pm$0.71    &SP  &INT      \\
04/08/1995      &49934.5       &-15.44$\pm$0.65    &SP  &INT      \\
06/08/1995      &49936.5       &-14.55$\pm$0.72    &DP  &INT      \\
07/08/1995      &49937.5       &-14.07$\pm$1.52    &DP  &INT      \\
29/11/1995      &50051.5       &-13.98$\pm$0.75    &DP  &INT      \\
28/02/1996      &50142.5       &-13.56$\pm$1.34    &DP  &INT      \\
29/02/1996      &50143.5       &-13.23$\pm$1.63    &DP  &INT      \\
26/10/1997      &50748.5       &-10.54$\pm$0.46    &DP  &INT      \\
27/10/1997      &50749.5       &-9.63$\pm$1.09    &DP   &INT     \\
28/10/1997      &50750.5       &-9.45$\pm$1.03    &DP   &INT     \\
19/08/1999      &51410.5       &-8.56$\pm$0.62    &DP   &INT     \\
20/07/2000      &51746.5       &-19.79$\pm$0.47    &SP  &SKO      \\
16/10/2000      &51834.5       &-20.61$\pm$0.23    &SP  &SKO      \\
08/08/2001      &52130.5       &-16.46$\pm$0.60    &SP  &SKO      \\
12/09/2001      &52165.5       &-15.84$\pm$0.29    &SP  &SKO      \\
08/10/2001      &52191.5       &-15.44$\pm$0.26    &SP  &SKO      \\
11/09/2002      &52529.5       &-11.03$\pm$0.70    &SP  &SKO      \\
06/10/2003      &52919.5       &-14.99$\pm$0.44    &SP  &SKO      \\
27/08/2004      &53245.5       &-14.87$\pm$0.42    &SP  &SKO      \\
25/10/2004      &53304.5       &-17.59$\pm$0.21    &SP  &SKO      \\
17/08/2005      &53600.5       &-20.05$\pm$0.13    &SP  &SKO      \\
20/09/2005      &53634.5       &-20.69$\pm$0.17    &SP  &SKO      \\
26/10/2005      &53670.5       &-21.10$\pm$0.29    &SP  &SKO      \\
24/10/2006      &54033.5       &-22.80$\pm$0.33    &SP  &SKO      \\
05/09/2007      &54349.5       &-26.70$\pm$0.49    &SP  &SKO      \\
10/09/2007      &54354.5       &-26.47$\pm$0.28    &SP  &SKO      \\
12/09/2007      &54356.5       &-26.44$\pm$1.25    &SP  &FLWO     \\
08/01/2008      &54474.5       &-26.52$\pm$0.43    &SP  &FLWO*    \\
31/01/2008      &54497.5       &-28.27$\pm$0.35    &SP  &FLWO*    \\
02/09/2008      &54712.5       &-29.50$\pm$0.57    &SP  &SKO      \\
25/01/2009      &54857.5       &-30.78$\pm$0.26    &SP  &FLWO*    \\
29/07/2009      &55042.5       &-35.80$\pm$0.47    &SP  &SKO      \\
29/09/2009      &55104.5       &-37.43$\pm$2.27    &SP  &SKO      \\
14/11/2009      &55150.5       &-36.36$\pm$0.31    &SP  &FLWO*    \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline    
18/12/2009      &55184.5       &-35.61$\pm$0.67    &SP  &FLWO*    \\
16/01/2010      &55213.5       &-35.76$\pm$0.49    &SP  &FLWO*    \\
03/08/2010      &55412.5       &-37.14$\pm$0.65    &SP  &SKO      \\
29/08/2010      &55438.5       &-38.49$\pm$1.02    &SP  &SKO      \\
30/10/2010      &55500.5       &-37.50$\pm$0.92    &SP  &FLWO     \\
29/11/2010      &55530.5       &-36.18$\pm$0.73    &SP  &FLWO     \\
03/10/2011      &55838.5       &-26.28$\pm$0.52    &SP  &FLWO     \\
28/08/2011      &55802.5       &-25.73$\pm$0.64    &SP  &SKO      \\
01/11/2011      &55867.5       &-25.63$\pm$0.38    &SP  &FLWO     \\
23/11/2011      &55889.5       &-25.00$\pm$0.42    &SP  &FLWO     \\
15/10/2012      &56216.5       &-29.98$\pm$0.50    &SP  &FLWO     \\
25/08/2012      &56165.5       &-28.18$\pm$0.44    &SP  &SKO      \\
14/09/2012      &56185.5       &-28.84$\pm$0.81    &SP  &SKO      \\
11/01/2013      &56304.5       &-29.76$\pm$0.61    &SP  &FLWO     \\
31/08/2013      &56536.5       &-25.24$\pm$0.42    &SP  &SKO      \\
07/12/2013      &56634.5       &-24.53$\pm$0.27    &SP  &FLWO     \\
06/01/2014      &56664.5       &-24.56$\pm$0.33    &SP  &FLWO     \\
14/10/2014      &56945.5       &-25.93$\pm$0.12    &SP  &SKO      \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &  \\     
\hline\hline
29/11/1995      &50051.5       &-8.97$\pm$0.67    &DP   &JKT     \\
28/02/1996      &50142.5       &-9.01$\pm$0.70    &DP   &JKT     \\
26/10/1997      &50748.5       &-7.77$\pm$0.53    &DP   &JKT     \\
28/10/1997      &50750.5       &-8.30$\pm$0.68    &DP   &JKT     \\
20/07/2000      &51746.5       &-4.57$\pm$0.23    &DP   &SKO     \\
05/10/2000      &51823.5       &-4.52$\pm$0.21    &DP   &SKO     \\
07/08/2001      &52129.5       &-0.34$\pm$0.24    &SH   &SKO     \\
12/09/2001      &52165.5       &-0.77$\pm$0.21    &SH   &SKO     \\
13/09/2001      &52166.5       &-0.58$\pm$0.22    &SH   &SKO     \\
08/10/2001      &52191.5       &-1.56$\pm$0.11    &SH   &SKO     \\
10/09/2002      &52528.5       &-1.59$\pm$0.26    &DP   &SKO     \\
06/10/2003      &52919.5       &-6.21$\pm$0.68    &DP   &SKO     \\
02/02/2004      &53038.5       &-5.91$\pm$0.41    &DP   &WHT     \\
25/08/2004      &53243.5       &-6.27$\pm$0.25    &DP   &SKO     \\
27/08/2004      &53245.5       &-6.18$\pm$0.14    &DP   &SKO     \\
13/09/2004      &53262.5       &-7.50$\pm$2.30    &DP   &SKO     \\
24/10/2004      &53303.5       &-6.11$\pm$0.22    &DP   &SKO     \\
25/10/2004      &53304.5       &-6.09$\pm$0.32    &DP   &SKO     \\
17/08/2005      &53600.5       &-4.64$\pm$0.16    &DP   &SKO     \\
18/08/2005      &53601.5       &-4.91$\pm$0.18    &DP   &SKO     \\
20/09/2005      &53634.5       &-3.97$\pm$0.15    &DP   &SKO     \\
05/10/2005      &53649.5       &-3.55$\pm$0.08    &DP   &SKO     \\
26/10/2005      &53670.5       &-4.20$\pm$0.40    &DP   &SKO     \\
02/10/2006      &54011.5       &-8.00$\pm$0.82    &DP   &SKO     \\
05/09/2007      &54349.5       &-6.35$\pm$0.28    &DP   &SKO     \\
10/09/2007      &54354.5       &-6.59$\pm$0.08    &DP   &SKO     \\
10/09/2007      &54354.5       &-6.84$\pm$0.47    &DP   &WHT     \\
12/09/2007      &54356.5       &-6.32$\pm$0.46    &DP   &SKO     \\
04/10/2007      &54378.5       &-6.53$\pm$0.19    &DP   &SKO     \\
08/01/2008      &54474.5       &-6.50$\pm$0.17    &DP   &FLWO*   \\
31/01/2008      &54497.5       &-9.95$\pm$0.37    &DP   &FLWO*   \\
02/09/2008      &54712.5       &-12.14$\pm$0.23    &DP  &SKO      \\
25/01/2009      &54857.5       &-11.36$\pm$0.22    &DP  &FLWO*    \\
13/08/2009      &55057.5       &-13.02$\pm$0.36    &DP  &SKO      \\
29/09/2009      &55104.5       &-11.93$\pm$0.61    &DP  &FLWO     \\
14/11/2009      &55150.5       &-11.26$\pm$0.29    &DP  &FLWO     \\
18/12/2009      &55184.5       &-11.43$\pm$0.34    &DP  &FLWO     \\
12/01/2010      &55209.5       &-11.90$\pm$0.24    &DP  &FLWO     \\
16/01/2010      &55213.5       &-11.48$\pm$0.22    &DP  &FLWO     \\
02/08/2010      &55411.5       &-13.31$\pm$0.33    &DP  &SKO      \\
27/08/2010      &55436.5       &-12.26$\pm$0.21    &DP  &SKO      \\
29/08/2010      &55438.5       &-13.03$\pm$0.16    &DP  &SKO      \\
14/09/2010      &55454.5       &-11.70$\pm$0.35    &DP  &SKO      \\
15/09/2010      &55455.5       &-11.90$\pm$0.75    &DP  &SKO      \\
30/10/2010      &55500.5       &-13.16$\pm$0.34    &DP  &FLWO     \\
03/11/2010      &55504.5       &-11.50$\pm$0.71    &DP  &SKO      \\
29/11/2010      &55530.5       &-12.11$\pm$0.21    &DP  &FLWO     \\
20/08/2011      &55794.5       &-10.02$\pm$0.28    &DP  &SKO      \\
28/08/2011      &55802.5       &-9.22$\pm$0.43    &DP   &SKO     \\
03/09/2011      &55808.5       &-9.30$\pm$0.58    &DP   &NOT     \\
03/10/2011      &55838.5       &-9.51$\pm$0.45    &DP   &FLWO    \\
01/11/2011      &55867.5       &-10.05$\pm$0.36    &DP  &FLWO     \\
07/11/2011      &55873.5       &-9.47$\pm$0.41    &DP   &SKO*    \\
23/11/2011      &55889.5       &-9.46$\pm$0.45    &DP   &FLWO    \\
25/08/2012      &56165.5       &-8.81$\pm$0.40    &DP   &SKO     \\
06/09/2012      &56177.5       &-7.93$\pm$0.94    &DP   &SKO     \\
14/09/2012      &56185.5       &-6.11$\pm$0.79    &DP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &  \\     
\hline\hline
15/10/2012      &56216.5       &-5.59$\pm$0.45    &DP   &FLWO    \\
11/01/2013      &56304.5       &-3.41$\pm$0.43    &DP   &FLWO    \\
30/08/2013      &56535.5       &-2.10$\pm$0.53    &DP   &SKO     \\
18/10/2013      &56584.5       &-2.45$\pm$0.44    &DP   &SKO     \\
07/12/2013      &56634.5       &-3.35$\pm$0.31    &DP   &FLWO    \\
06/01/2014      &56664.5       &-3.52$\pm$0.19    &DP   &FLWO    \\
19/08/2014      &56889.5       &-4.39$\pm$0.29    &DP   &SKO     \\
12/10/2014      &56943.5       &-5.22$\pm$0.23    &DP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &       \\     
\hline\hline
24/12/1987      &47154.5       &-8.23$\pm$0.55    &DP   &INT            \\
31/12/1987      &47161.5       &-8.04$\pm$0.36    &DP   &INT    \\
14/11/1990      &48210.5       &-9.23$\pm$0.26    &DP   &INT    \\
27/12/1990      &48253.5       &-9.47$\pm$1.16    &DP   &INT    \\
27/01/1991      &48284.5       &-9.49$\pm$0.27    &DP   &INT    \\
16/04/1991      &48363.5       &-7.06$\pm$0.26    &DP   &INT    \\
28/08/1991      &48497.5       &-7.96$\pm$0.75    &DP   &INT    \\
13/12/1991      &48604.5       &-10.90$\pm$0.54    &DP  &INT     \\
18/02/1992      &48671.5       &-10.53$\pm$0.56    &DP  &PAL     \\
18/08/1992      &48853.5       & -8.32$\pm$0.94    &DP  &PAL     \\
08/03/1993      &49055.5       &-15.22$\pm$0.83    &DP  &SAAO    \\
06/12/1993      &49328.5       &-14.11$\pm$1.01    &SP  &PAL     \\
25/03/1994      &49437.5       &-10.24$\pm$0.20    &SP  &JKT     \\
26/03/1994      &49438.5       &-10.96$\pm$0.42    &SP  &JKT     \\
27/03/1994      &49439.5       &-10.32$\pm$0.33    &SP  &JKT     \\
16/09/1994      &49612.5       &-10.64$\pm$0.24    &DP  &JKT     \\
10/11/1994      &49667.5       &-10.05$\pm$0.72    &DP  &JKT     \\
12/02/1995      &49761.5       &-9.64$\pm$0.44    &DP   &JKT    \\
26/02/1995      &49775.5       &-8.36$\pm$0.31    &DP   &JKT    \\
06/08/1995      &49936.5       &-8.40$\pm$0.50    &DP   &JKT    \\
18/11/1995      &50040.5       &-7.06$\pm$0.63    &DP   &JKT    \\
19/11/1995      &50041.5       &-7.15$\pm$0.69    &DP   &JKT    \\
20/11/1995      &50042.5       &-7.05$\pm$1.47    &DP   &JKT    \\
29/11/1995      &50051.5       &-7.85$\pm$0.41    &DP   &JKT    \\
28/02/1996      &50142.5       &-8.64$\pm$0.49    &DP   &JKT    \\
04/04/1996      &50178.5       &-8.05$\pm$0.53    &DP   &SAAO   \\
26/10/1997      &50748.5       &-6.88$\pm$0.25    &DP   &JKT    \\
27/10/1997      &50749.5       &-6.95$\pm$0.10    &DP   &JKT    \\
28/10/1997      &50750.5       &-6.98$\pm$0.20    &DP   &JKT    \\
06/02/1998      &50851.5       &-5.03$\pm$0.68    &DP   &SAAO   \\
30/08/1998      &51056.5       &+2.13$\pm$0.43    &AB   &KPO    \\
10/09/1998      &51067.5       &+0.60$\pm$0.25    &AB   &KPO    \\
26/11/1998      &51144.5       &-0.81$\pm$0.21    &SH   &INT    \\
24/12/1998      &51172.5       &-0.72$\pm$0.25    &SH   &WHT    \\
04/02/1999      &51214.5       &-0.63$\pm$0.29    &SH   &INT    \\
22/02/1999      &51232.5       &-0.96$\pm$0.22    &SH   &INT    \\
04/03/1999      &51242.5       &-0.82$\pm$0.26    &SH   &INT    \\
07/03/1999      &51245.5       &-0.62$\pm$0.26    &SH   &INT    \\
24/04/1999      &51293.5       &-0.51$\pm$0.13    &SH   &INT    \\
20/10/1999      &51472.5       &-2.98$\pm$0.17    &DP   &INT    \\
22/03/2000      &51626.5       &-5.20$\pm$0.44    &DP   &INT    \\
10/04/2000      &51645.5       &-6.22$\pm$0.12    &DP   &INT    \\
15/08/2000      &51772.5       &-4.92$\pm$0.65    &DP   &INT    \\
16/10/2000      &51834.5       &-8.14$\pm$0.33    &DP   &SKO    \\
12/09/2001      &52165.5       &-9.31$\pm$0.16    &DP   &SKO    \\
08/10/2001      &52191.5       &-10.20$\pm$0.30    &DP  &SKO     \\
11/09/2002      &52529.5       &-12.91$\pm$0.47    &SP  &SKO     \\
06/10/2003      &52919.5       &-10.63$\pm$0.25    &SP  &SKO     \\
24/10/2004      &53303.5       &-14.26$\pm$0.26    &SP  &SKO     \\
16/08/2005      &53599.5       &-14.59$\pm$0.15    &SP  &SKO     \\
17/08/2005      &53600.5       &-14.90$\pm$0.17    &SP  &SKO     \\
18/08/2005      &53601.5       &-14.46$\pm$0.37    &SP  &SKO     \\
20/09/2005      &53634.5       &-12.66$\pm$0.18    &DP  &SKO     \\
05/10/2005      &53649.5       & -9.14$\pm$0.13    &DP  &SKO     \\
26/10/2005      &53670.5       & -9.24$\pm$0.18    &DP  &SKO     \\
05/09/2007      &54349.5       &-11.21$\pm$0.21    &DP  &SKO     \\
10/09/2007      &54354.5       &-11.49$\pm$0.21    &DP  &SKO     \\
12/09/2007      &54356.5       &-11.10$\pm$0.34    &DP  &FLWO    \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         & \\     
\hline\hline
08/01/2008      &54474.5       &-11.87$\pm$0.23    &DP  &FLWO             \\
31/01/2008      &54497.5       &-12.83$\pm$0.15    &SP  &FLWO    \\
02/09/2008      &54712.5       &-14.55$\pm$0.29    &SP  &SKO     \\
25/01/2009      &54857.5       &-16.04$\pm$0.27    &DP  &FLWO    \\
11/08/2009      &55055.5       &-18.84$\pm$0.57    &SP  &SKO     \\
14/08/2009      &55058.5       &-18.89$\pm$0.62    &SP  &SKO     \\
28/09/2009      &55103.5       &-22.04$\pm$0.43    &SP  &SKO     \\
30/09/2009      &55105.5       &-22.10$\pm$0.65    &SP  &SKO     \\
14/11/2009      &55150.5       &-23.35$\pm$0.35    &SP  &FLWO    \\
15/12/2009      &55181.5       &-23.76$\pm$0.50    &SP  &FLWO    \\
12/01/2010      &55209.5       &-23.55$\pm$0.48    &SP  &FLWO    \\
16/01/2010      &55213.5       &-23.39$\pm$0.45    &SP  &FLWO    \\
28/08/2010      &55437.5       &-13.56$\pm$0.22    &SP  &SKO     \\
15/09/2010      &55455.5       &-13.01$\pm$0.43    &SP  &SKO*    \\
30/09/2010      &55470.5       &-12.26$\pm$0.34    &SP  &SKO     \\
30/10/2010      &55500.5       &-10.99$\pm$0.30    &SP  &FLWO    \\
03/11/2010      &55504.5       &-10.06$\pm$0.18    &DP  &SKO*    \\
29/11/2010      &55530.5       &-10.57$\pm$0.27    &DP  &FLWO    \\
28/08/2011      &55802.5       &-8.07$\pm$0.35    &DP   &SKO    \\
08/09/2011      &55813.5       &-8.94$\pm$0.44    &DP   &SKO*   \\
03/10/2011      &55838.5       &-8.52$\pm$0.45    &DP   &FLWO   \\
01/11/2011      &55867.5       &-6.92$\pm$0.22    &DP   &FLWO   \\
23/11/2011      &55889.5       &-6.51$\pm$0.18    &DP   &FLWO   \\
24/08/2012      &56164.5       &-8.41$\pm$0.21    &DP   &SKO    \\
13/09/2012      &56184.5       &-7.84$\pm$0.53    &DP   &SKO    \\
15/10/2012      &56216.5       &-8.43$\pm$0.19    &DP   &FLWO   \\
11/01/2013      &56304.5       &-10.90$\pm$0.34    &DP  &FLWO    \\
18/10/2013      &56584.5       &-13.82$\pm$0.33    &SP  &SKO     \\
12/10/2014      &56943.5       &-11.09$\pm$0.33    &SP  &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &       \\     
\hline\hline
22/10/2006      &54031.5       &-11.36$\pm$0.25    &SP  &SKO       \\
24/10/2006      &54033.5       &-11.41$\pm$0.11    &DP  &SKO      \\
06/09/2007      &54350.5       &-11.95$\pm$0.27    &DP  &SKO      \\
12/09/2007      &54356.5       &-12.46$\pm$0.74    &DP  &FLWO     \\
04/10/2007      &54378.5       &-10.51$\pm$0.18    &DP  &SKO      \\
08/01/2008      &54474.5       &-6.81$\pm$0.19    &DP   &FLWO*   \\
31/01/2008      &54497.5       &-6.78$\pm$0.24    &DP   &FLWO*   \\
02/03/2008      &54528.5       &-6.21$\pm$0.29    &DP   &FLWO*   \\
03/09/2008      &54713.5       &-3.10$\pm$0.56    &DP   &SKO     \\
25/01/2009      &54857.5       &+1.16$\pm$0.28    &AB   &FLWO*     \\
28/09/2009      &55103.5       &-4.00$\pm$0.16    &DP   &SKO     \\
29/09/2009      &55104.5       &-4.32$\pm$0.34    &DP   &SKO     \\
27/08/2010      &55436.5       &-2.92$\pm$0.28    &DP   &SKO     \\
14/09/2010      &55454.5       &-3.73$\pm$0.15    &SH   &SKO     \\
14/11/2009      &55150.5       &-2.27$\pm$0.29    &SH   &FLWO    \\
12/01/2010      &55209.5       &+0.69$\pm$0.25    &AB   &FLWO    \\
16/01/2010      &55213.5       &+0.98$\pm$0.30    &AB   &FLWO    \\
28/03/2010      &55284.5       &+2.49$\pm$0.18    &AB   &NOT     \\
30/10/2010      &55500.5       &-4.70$\pm$0.18    &DP   &FLWO    \\
03/11/2010      &55504.5       &-4.60$\pm$0.32    &DP   &SKO     \\
29/11/2010      &55530.5       &-5.52$\pm$0.22    &DP   &FLWO    \\
06/09/2011      &55811.5       &-8.25$\pm$0.50    &DP   &SKO*    \\
03/10/2011      &55838.5       &-8.13$\pm$0.56    &DP   &FLWO    \\
01/11/2011      &55867.5       &-7.05$\pm$0.34    &DP   &FLWO    \\
07/11/2011      &55873.5       &-9.55$\pm$0.42    &DP   &SKO     \\
23/11/2011      &55889.5       &-6.68$\pm$0.28    &DP   &FLWO    \\
25/08/2012      &56165.5       &-1.63$\pm$0.19    &DP   &SKO     \\
13/09/2012      &56184.5       &-0.44$\pm$0.15    &SH   &SKO     \\
14/09/2012      &56185.5       &-0.25$\pm$0.16    &SH   &SKO     \\
15/10/2012      &56216.5       &+1.80$\pm$0.27    &AB   &FLWO    \\
19/10/2012      &56220.5       &+2.05$\pm$0.37    &AB   &SKO     \\
11/01/2013      &56304.5       &+2.28$\pm$0.21    &AB   &FLWO    \\
30/08/2013      &56535.5       &-5.10$\pm$0.44    &DP   &SKO     \\
19/10/2013      &56585.5       &-7.55$\pm$0.27    &DP   &SKO     \\
06/01/2014      &56664.5       &-10.89$\pm$0.42    &DP  &FLWO     \\
12/10/2014      &56943.5       &-3.37 $\pm$0.21    &DP  &SKO      \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline
07/06/1995      &49876.5     &-2.56$\pm$0.55    &PC,MP  &INT   \\
15/07/1995      &49914.5     &-3.46$\pm$0.56    &PC,MP  &INT   \\
04/08/1995      &49934.5     &-3.95$\pm$0.65    &PC,MP  &JKT   \\
04/10/1996      &50361.5     &-4.95$\pm$1.04    &PC,MP  &SAAO  \\
05/10/1996      &50362.5     &-4.82$\pm$0.84    &PC,MP  &SAAO  \\
05/08/1998      &51031.5     &-3.19$\pm$0.74    &PC,MP  &INT   \\
19/07/2000      &51745.5     &-3.43$\pm$0.43    &PC,MP  &SKO \\
02/06/2001      &52063.5     &-3.46$\pm$0.54    &PC,MP  &SKO \\
13/09/2001      &52166.5     &-2.65$\pm$0.43    &PC,MP  &SKO \\
27/06/2002      &52453.5     &-4.25$\pm$0.52    &PC,MP  &SKO \\
09/06/2003      &52800.5     &-3.51$\pm$0.56    &PC,MP  &SKO \\
24/06/2004      &53181.5     &-5.00$\pm$0.60    &PC,MP  &SKO \\
08/07/2004      &53195.5     &-3.65$\pm$0.53    &PC,MP  &SKO \\
09/09/2004      &55258.5     &-3.64$\pm$0.38    &PC,MP  &SAAO   \\
24/06/2005      &53546.5     &-3.90$\pm$0.91    &PC,MP  &SKO \\
11/07/2005      &53563.5     &-3.62$\pm$0.41    &PC,MP  &SKO \\
12/07/2005      &53564.5     &-3.46$\pm$0.31    &PC,MP  &SKO \\
13/07/2005      &53565.5     &-3.99$\pm$0.38    &PC,MP  &SKO \\
16/08/2005      &53599.5     &-4.83$\pm$0.74    &PC,MP  &SKO \\
17/08/2005      &53600.5     &-3.80$\pm$0.40    &PC,MP  &SKO \\
06/05/2006      &53862.5     &-3.13$\pm$0.44    &PC,MP  &SAAO  \\
21/06/2006      &53908.5     &-3.13$\pm$0.49    &PC,MP  &SKO \\
15/05/2007      &54236.5     &-3.87$\pm$0.59    &PC,MP  &SKO \\
06/09/2007      &54350.5     &-3.57$\pm$0.50    &PC,MP  &SKO \\
11/09/2007      &54355.5     &-3.31$\pm$0.64    &PC,MP  &SKO \\
26/06/2008      &54644.5     &-4.88$\pm$0.37    &PC,MP  &SKO \\
28/08/2011      &55802.5     &-3.67$\pm$0.68    &PC,MP  &SKO \\
25/08/2012      &56165.5     &-4.10$\pm$0.36    &PC,MP  &SKO \\
07/08/2014      &56877.5     &-3.65$\pm$0.34    &PC,MP  &SKO \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &
     \\     
\hline\hline
27/08/1991      &48496.5     &-7.67$\pm$0.86	  &MP	      &INT \\
29/06/1993      &49168.5     &-6.44$\pm$1.05	  &SP$^\dag$  &WHT \\
30/06/1993      &49169.5     &-6.02$\pm$1.26	  &MP	      &WHT \\
01/07/1994      &49535.5     &-6.03$\pm$1.12	  &MP	      &SAAO\\
03/07/1994      &49537.5     &-5.33$\pm$1.50	  &MP	      &SAAO\\
10/07/1995      &49909.5     &-6.01$\pm$1.57	  &SP$^\dag$  &WHT \\
20/06/1997      &50620.5     &-6.91$\pm$4.75	  &MP	      &WHT  \\
16/07/1998      &51011.5     &-6.98$\pm$0.93	  &MP	      &WHT \\
20/05/2000      &51685.5     &-7.29$\pm$0.72	  &MP	      &SKO \\
19/07/2000      &51745.5     &-8.95$\pm$0.49	  &MP	      &SKO \\
31/05/2001      &52061.5     &-7.16$\pm$1.00	  &MP	      &SKO \\
03/06/2001      &52064.5     &-10.70$\pm$0.43	  & MP        &SKO \\
08/08/2001      &52130.5     &-8.75$\pm$0.28	  &MP	      &SKO  \\
18/07/2002      &52474.5     &-7.60$\pm$0.53	  &MP	      &SKO  \\
10/09/2002      &52528.5     &-5.88$\pm$0.55	  &MP	      &SKO  \\
06/06/2003      &52797.5     &-9.62$\pm$0.63	  &MP	      &SKO  \\
06/10/2003      &52919.5     &-8.44$\pm$0.69	  &MP	      &SKO  \\
23/06/2004      &53180.5     &-7.36$\pm$1.45	  &MP	      &SKO   \\
06/07/2004      &53193.5     &-7.36$\pm$1.18	  &SP$^\dag$  &SKO \\
26/08/2004      &53244.5     &-7.84$\pm$0.87	  &MP	      &SKO \\
21/06/2005      &53543.5     &-9.36$\pm$0.58	  &MP	      &SKO  \\
12/07/2005      &53564.5     &-9.11$\pm$0.60	  &MP	      &SKO  \\
17/08/2005      &53600.5     &-6.98$\pm$0.70	  &MP	      &SKO  \\
20/06/2006      &53907.5     &-6.96$\pm$0.34	  &MP	      &SKO  \\
21/05/2007      &54242.5     &-6.99$\pm$0.37	  &MP	      &SKO  \\
04/09/2007      &54348.5     &-5.09$\pm$2.16	  &MP	      &SKO  \\
05/09/2007      &54349.5     &-6.41$\pm$0.40	  &MP	      &SKO  \\
06/09/2007      &54350.5     &-6.01$\pm$0.60	  &MP	      &SKO  \\
07/09/2007      &54351.5     &-5.34$\pm$0.57	  &MP	      &SKO  \\
08/09/2007      &54352.5     &-7.68$\pm$1.93	  &MP	      &SKO  \\
09/09/2007      &54353.5     &-5.79$\pm$1.03	  &MP	      &SKO  \\
10/09/2007      &54354.5     &-4.97$\pm$0.75	  &MP	      &SKO   \\
11/09/2007      &54355.5     &-4.84$\pm$1.26	  &MP	      &SKO  \\
25/06/2008      &54643.5     &-5.95$\pm$0.46	  &MP	      &SKO  \\
15/07/2008      &54663.5     &-4.71$\pm$0.57	  &MP	      &SKO   \\
02/09/2008      &54712.5     &-6.44$\pm$0.47	  &MP	      &SKO   \\
30/07/2009      &55043.5     &-3.87$\pm$0.24	  &MP	      &SKO  \\
14/08/2009      &55058.5     &-5.56$\pm$1.03	  &MP	      &SKO   \\
02/08/2010      &55411.5     &-5.68$\pm$0.79	  &MP	      &SKO   \\
28/08/2010      &55437.5     &-6.35$\pm$1.01	  &MP	      &SKO   \\
30/09/2010      &55470.5     &-5.69$\pm$0.48	  &MP	      &SKO   \\
03/08/2011      &55777.5     &-6.40$\pm$0.80	  &MP	      &SKO   \\
25/08/2012      &56165.5     &-6.83$\pm$0.32	  &MP	      &SKO   \\
15/10/2012      &56216.5     &-6.77$\pm$0.59	  &MP	      &FLWO \\
30/07/2013      &56504.5     &-8.04$\pm$0.42	  &MP	      &SKO   \\
31/08/2013      &56536.5     &-7.76$\pm$0.62	  &MP	      &SKO  \\
\hline\hline
\multicolumn{4}{l}{$\dag$: Probably due to low resolution} \\
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline
02/06/2001      &52063.5       &-50.00$\pm$1.71    &SP   &SKO     \\
18/07/2002      &52474.5       &-34.82$\pm$0.80    &SP   &SKO     \\
11/09/2002      &52529.5       &-49.02$\pm$2.72    &SP   &SKO     \\
09/06/2003      &52800.5       &-38.69$\pm$3.50    &SP   &SKO     \\
24/06/2004      &53181.5       &-38.50$\pm$5.79    &SP   &SKO     \\
08/07/2004      &53195.5       &-35.80$\pm$3.47    &SP   &SKO     \\
24/06/2005      &53546.5       &-41.94$\pm$1.69    &SP   &SKO     \\
13/07/2005      &53565.5       &-39.74$\pm$1.07    &SP   &SKO     \\
16/08/2005      &53599.5       &-32.62$\pm$2.30    &SP   &SKO     \\
29/05/2007      &54250.5       &-40.33$\pm$1.98    &SP   &SKO     \\
07/06/2007      &54259.5       &-40.94$\pm$1.21    &SP   &FLWO    \\
22/06/2007      &54274.5       &-41.36$\pm$1.93    &SP   &FLWO    \\
10/09/2007      &54354.5       &-42.19$\pm$1.60    &SP   &SKO     \\
14/09/2007      &54358.5       &-41.73$\pm$2.16    &SP   &FLWO    \\
25/06/2008      &54643.5       &-43.64$\pm$1.72    &SP   &SKO     \\
03/09/2008      &54713.5       &-45.58$\pm$2.64    &SP   &SKO     \\
10/08/2009      &55054.5       &-37.70$\pm$4.71    &SP   &SKO     \\
22/09/2009      &55097.5       &-40.30$\pm$0.51    &SP   &FLWO*   \\
03/08/2010      &55412.5       &-42.09$\pm$1.09    &SP   &SKO     \\
28/08/2010      &55437.5       &-40.58$\pm$1.43    &SP   &SKO     \\
20/08/2011      &55794.5       &-42.78$\pm$0.98    &SP   &SKO     \\
06/09/2012      &56177.5       &-40.50$\pm$2.50    &SP   &SKO     \\
15/10/2012      &56216.5       &-44.53$\pm$2.61    &SP   &FLWO    \\
31/07/2013      &56505.5       &-40.45$\pm$1.70    &SP   &SKO     \\
05/08/2014      &56875.5       &-33.52$\pm$1.36    &SP   &SKO     \\
14/10/2014      &56945.5       &-41.34$\pm$0.71    &SP   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         & \\     
\hline\hline
30/05/2001      &52060.5       &-18.58$\pm$0.43    &SP  &SKO      \\
01/06/2001      &52062.5       &-16.88$\pm$0.49    &SP  &SKO     \\
07/08/2001      &52129.5       &-16.28$\pm$0.47    &SP  &SKO     \\
09/08/2001      &52131.5       &-17.99$\pm$0.56    &SP  &SKO     \\
12/09/2001      &52165.5       &-15.99$\pm$0.28    &SP  &SKO     \\
08/10/2001      &52191.5       &-17.37$\pm$0.47    &SP  &SKO     \\
17/07/2002      &52473.5       &-15.38$\pm$0.61    &SP  &SKO     \\
11/09/2002      &52529.5       &-14.97$\pm$0.62    &SP  &SKO     \\
05/06/2003      &52796.5       &-18.24$\pm$0.42    &SP  &SKO     \\
09/06/2003      &52800.5       &-16.85$\pm$0.42    &SP  &SKO     \\
08/10/2003      &52921.5       &-16.72$\pm$0.55    &SP  &SKO     \\
23/05/2004      &53149.5       &-17.05$\pm$0.34    &SP  &SKO     \\
25/06/2004      &53182.5       &-15.61$\pm$0.69    &SP  &SKO     \\
07/07/2004      &53194.5       &-16.26$\pm$0.55    &SP  &SKO     \\
25/08/2004      &53243.5       &-17.64$\pm$0.41    &SP  &SKO     \\
27/08/2004      &53245.5       &-17.75$\pm$0.46    &SP  &SKO     \\
03/09/2004      &53252.5       &-17.65$\pm$0.79    &SP  &SKO     \\
13/09/2004      &53262.5       &-18.43$\pm$5.85    &SP  &SKO     \\
25/10/2004      &53304.5       &-15.13$\pm$0.84    &SP  &SKO     \\
24/05/2005      &53515.5       &-18.72$\pm$0.59    &SP  &SKO     \\
22/06/2005      &53544.5       &-15.72$\pm$1.15    &SP  &SKO     \\
11/07/2005      &53563.5       &-16.80$\pm$0.85    &SP  &SKO     \\
16/08/2005      &53599.5       &-17.53$\pm$0.24    &SP  &SKO     \\
20/09/2005      &53634.5       &-17.05$\pm$0.33    &SP  &SKO     \\
26/10/2005      &53670.5       &-15.92$\pm$0.30    &SP  &SKO     \\
21/06/2006      &53908.5       &-16.89$\pm$0.27    &SP  &SKO     \\
24/10/2006      &54033.5       &-17.07$\pm$0.39    &SP  &SKO     \\
15/05/2007      &54236.5       &-17.05$\pm$0.60    &SP  &SKO     \\
22/06/2007      &54274.5       &-14.41$\pm$0.83    &SP  &FLWO    \\
04/09/2007      &54348.5       &-16.17$\pm$0.41    &SP  &SKO     \\
07/09/2007      &54351.5       &-15.15$\pm$0.24    &SP  &SKO     \\
24/06/2008      &54642.5       &-15.56$\pm$0.28    &SP  &SKO     \\
14/07/2008      &54662.5       &-16.25$\pm$0.22    &SP  &SKO     \\
08/08/2008      &54687.5       &-13.98$\pm$2.09    &DP  &SKO     \\
03/09/2008      &54713.5       &-17.42$\pm$0.46    &SP  &SKO     \\
08/05/2009      &54960.5       &-15.60$\pm$0.56    &SP  &SKO     \\
30/07/2009      &55043.5       &-15.88$\pm$0.37    &SP  &SKO     \\
10/08/2009      &55054.5       &-15.00$\pm$1.27    &SP  &SKO     \\
02/08/2010      &55411.5       &-15.89$\pm$0.26    &SP  &SKO     \\
28/08/2010      &55437.5       &-15.73$\pm$0.23    &SP  &SKO     \\
04/06/2011      &55717.5       &-16.21$\pm$0.35    &SP  &SKO     \\
03/08/2011      &55777.5       &-15.70$\pm$0.33    &SP  &SKO     \\
06/06/2012      &56085.5       &-15.34$\pm$0.31    &SP  &SKO     \\
24/08/2012      &56164.5       &-13.29$\pm$0.24    &SP  &SKO     \\
15/10/2012      &56216.5       &-13.60$\pm$0.37    &SP  &FLWO    \\
31/07/2013      &56505.5       &-14.95$\pm$0.56    &SP  &SKO     \\
31/08/2013      &56536.5       &-15.62$\pm$0.44    &SP  &SKO     \\
18/10/2013      &56584.5       &-13.18$\pm$0.35    &SP  &SKO     \\
06/06/2014      &56815.5       &-14.55$\pm$0.29    &SP  &SKO     \\
07/08/2014      &56877.5       &-16.49$\pm$0.35    &SP  &SKO     \\
12/10/2014      &56943.5       &-14.41$\pm$0.19    &SP  &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &  \\     
\hline\hline
25/06/2004      &2453182.5       &-4.16$\pm$0.86    &DP    &SKO   \\
04/07/2004      &2453191.5       &-4.61$\pm$0.61    &DP    &WHT    \\
06/07/2004      &2453193.5       &-4.68$\pm$0.72    &DP    &SKO    \\
25/08/2004      &2453243.5       &-4.25$\pm$0.38    &DP    &SKO    \\
13/09/2004      &2453262.5       &-5.24$\pm$0.60    &DP    &SKO    \\
03/10/2004      &2453282.5       &-4.42$\pm$0.37    &DP    &SKO    \\
24/10/2004      &2453303.5       &-3.04$\pm$0.59    &DP    &SKO    \\
24/05/2005      &2453515.5       &-2.37$\pm$0.34    &FI    &SKO    \\
22/06/2005      &2453544.5       &-1.31$\pm$0.27    &SH    &SKO    \\
12/07/2005      &2453564.5       &-0.90$\pm$0.29    &SH    &SKO    \\
13/07/2005      &2453565.5       &-0.76$\pm$0.28    &SH    &SKO    \\
29/07/2005      &2453581.5       &-1.58$\pm$0.28    &SH    &SKO    \\
16/08/2005      &2453599.5       &-1.49$\pm$0.40    &SH    &SKO    \\
20/09/2005      &2453634.5       &-1.80$\pm$0.26    &SH    &SKO    \\
20/09/2005      &2453634.5       &-1.79$\pm$0.59    &SH    &SKO    \\
26/10/2005      &2453670.5       &-2.16$\pm$0.25    &SH    &SKO    \\
20/06/2006      &2453907.5       &-2.34$\pm$0.51    &SH    &SKO    \\
02/10/2006      &2454011.5       &-2.55$\pm$0.91    &DP    &SKO    \\
24/10/2006      &2454033.5       &-2.55$\pm$0.32    &DP    &SKO    \\
14/05/2007      &2454235.5       &-3.73$\pm$1.46    &DP    &SKO    \\
29/05/2007      &2454250.5       &-4.90$\pm$0.66    &DP    &SKO    \\
09/06/2007      &2454261.5       &-4.95$\pm$0.93    &DP    &FLWO   \\
22/06/2007      &2454274.5       &-5.15$\pm$0.73    &DP    &FLWO   \\
05/09/2007      &2454349.5       &-5.88$\pm$0.26    &DP    &SKO    \\
09/09/2007      &2454353.5       &-8.08$\pm$3.88    &DP    &SKO    \\
11/09/2007      &2454355.5       &-6.14$\pm$0.28    &DP    &SKO    \\
02/10/2007      &2454376.5       &-4.93$\pm$0.36    &DP    &SKO    \\
03/10/2007      &2454377.5       &-5.68$\pm$0.43    &DP    &SKO    \\
04/10/2007      &2454378.5       &-5.75$\pm$0.28    &DP    &SKO    \\
24/06/2008      &2454642.5       &-7.89$\pm$0.34    &DP    &SKO    \\
26/06/2008      &2454644.5       &-7.65$\pm$0.29    &DP    &SKO    \\
14/07/2008      &2454662.5       &-8.17$\pm$0.29    &DP    &SKO    \\
15/07/2008      &2454663.5       &-7.36$\pm$0.33    &DP    &SKO    \\
12/08/2008      &2454691.5       &-7.42$\pm$0.71    &DP    &SKO    \\
02/09/2008      &2454712.5       &-7.44$\pm$0.26    &DP    &SKO    \\
29/07/2009      &2455042.5       &-9.25$\pm$0.42    &DP    &SKO    \\
11/08/2009      &2455055.5       &-8.89$\pm$1.37    &DP    &SKO    \\
22/09/2009      &2455097.5       &-9.69$\pm$0.32    &DP    &FLWO*  \\
28/09/2009      &2455103.5       &-10.18$\pm$0.34   &DP    &SKO    \\
02/08/2010      &2455411.5       &-7.62$\pm$0.32    &DP    &SKO    \\
27/08/2010      &2455436.5       &-7.45$\pm$0.39    &DP    &SKO    \\
14/09/2010      &2455454.5       &-8.46$\pm$0.39    &DP    &SKO    \\
30/09/2010      &2455470.5       &-8.70$\pm$0.43    &DP    &SKO    \\
03/11/2010      &2455504.5       &-6.16$\pm$0.58    &DP    &SKO    \\
03/08/2011      &2455777.5       &-7.84$\pm$0.43    &DP    &SKO    \\
06/09/2011      &2455811.5       &-5.85$\pm$2.88    &DP    &SKO*   \\
06/06/2012      &2456085.5       &-4.42$\pm$0.33    &DP    &SKO    \\
24/08/2012      &2456164.5       &-2.16$\pm$0.27    &SH    &SKO    \\
25/08/2012      &2456165.5       &-2.35$\pm$0.91    &SH    &SKO    \\
06/09/2012      &2456177.5       &-2.92$\pm$0.42    &SH    &SKO    \\
19/10/2012      &2456220.5       &-2.64$\pm$0.47    &SH    &SKO    \\
30/07/2013      &2456504.5       &-3.44$\pm$0.26    &DP    &SKO    \\
30/08/2013      &2456535.5       &-3.24$\pm$0.39    &DP    &SKO    \\
18/10/2013      &2456584.5       &-2.49$\pm$0.32    &DP    &SKO    \\
06/06/2014      &2456815.5       &-3.70$\pm$0.68    &DP    &SKO    \\
05/08/2014      &2456875.5       &-2.12$\pm$0.21    &DP    &SKO    \\
19/08/2014      &2456889.5       &-2.01$\pm$0.26    &DP    &SKO    \\
12/10/2014      &2456943.5       &-2.27$\pm$0.19    &DP    &SKO    \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
01/08/2003      &52853.5       &-1.33$\pm$0.51    &DP   &SKO     \\
17/08/2003      &52869.5       &-1.28$\pm$0.45    &DP   &WHT     \\
14/09/2003      &52897.5       &+3.32$\pm$1.03    &AB   &WHT     \\
06/10/2003      &52919.5       &+2.80$\pm$0.47    &AB   &SKO     \\
08/10/2003      &52921.5       &+2.27$\pm$0.56    &AB   &SKO     \\
23/05/2004      &53149.5       &+3.13$\pm$0.29    &AB   &SKO     \\
27/05/2004      &53153.5       &+3.39$\pm$0.43    &AB   &SKO     \\
28/05/2004      &53154.5       &+1.87$\pm$0.63    &AB   &SKO     \\
23/06/2004      &53180.5       &+2.19$\pm$1.00    &AB   &SKO     \\
25/06/2004      &53182.5       &+3.42$\pm$0.47    &AB   &SKO     \\
07/07/2004      &53194.5       &+3.13$\pm$0.48    &AB   &SKO     \\
25/08/2004      &53243.5       &+2.90$\pm$0.34    &AB   &SKO     \\
26/08/2004      &53244.5       &+2.37$\pm$0.35    &AB   &SKO     \\
27/08/2004      &53245.5       &+2.48$\pm$0.35    &AB   &SKO     \\
01/09/2004      &53250.5       &+2.67$\pm$0.51    &AB   &WHT     \\
03/09/2004      &53252.5       &+2.89$\pm$0.88    &AB   &SKO     \\
12/09/2004      &53261.5       &+2.44$\pm$0.30    &AB   &SKO     \\
13/09/2004      &53262.5       &+2.69$\pm$0.70    &AB   &SKO     \\
25/10/2004      &53304.5       &+2.42$\pm$1.09    &AB   &SKO     \\
23/06/2005      &53545.5       &+2.63$\pm$0.19    &AB   &SKO     \\
11/07/2005      &53563.5       &+2.66$\pm$0.19    &AB   &SKO     \\
29/07/2005      &53581.5       &+2.40$\pm$0.37    &AB   &SKO     \\
16/08/2005      &53599.5       &+2.42$\pm$0.28    &AB   &SKO     \\
20/09/2005      &53634.5       &+2.36$\pm$0.21    &AB   &SKO     \\
26/10/2005      &53670.5       &+1.30$\pm$0.26    &AB   &SKO     \\
20/06/2006      &53907.5       &+2.41$\pm$0.21    &AB   &SKO     \\
03/10/2006      &54012.5       &+2.68$\pm$0.53    &AB   &SKO     \\
14/05/2007      &54235.5       &-1.62$\pm$0.80    &DP   &SKO     \\
16/05/2007      &54237.5       &-1.26$\pm$0.39    &DP   &FLWO*   \\
20/05/2007      &54241.5       &-1.67$\pm$0.74    &DP   &SKO     \\
29/05/2007      &54250.5       &-2.07$\pm$0.38    &DP   &SKO     \\
09/06/2007      &54261.5       &-1.33$\pm$0.43    &DP   &FLWO    \\
22/06/2007      &54274.5       &-0.96$\pm$0.47    &DP   &FLWO    \\
04/09/2007      &54348.5       &-4.73$\pm$0.40    &DP   &SKO     \\
06/09/2007      &54350.5       &-4.28$\pm$0.43    &DP   &SKO     \\
09/09/2007      &54353.5       &-5.05$\pm$0.48    &DP   &SKO     \\
11/09/2007      &54355.5       &-4.90$\pm$0.36    &DP   &SKO     \\
14/09/2007      &54358.5       &-3.83$\pm$1.43    &DP   &FLWO    \\
02/10/2007      &54376.5       &-4.62$\pm$0.46    &DP   &SKO     \\
03/10/2007      &54377.5       &-4.01$\pm$0.58    &DP   &SKO     \\
05/12/2007      &54439.5        &-1.00$\pm$0.10   &SH   &FLWO   \\
24/06/2008      &54642.5       &+1.95$\pm$0.27    &AB   &SKO     \\
25/06/2008      &54643.5       &+2.03$\pm$0.23    &AB   &SKO     \\
14/07/2008      &54662.5       &+2.22$\pm$0.22    &AB   &SKO     \\
08/08/2008      &54687.5       &+1.24$\pm$0.57    &AB   &SKO     \\
12/08/2008      &54691.5       &+2.06$\pm$0.35    &AB   &SKO     \\
02/09/2008      &54712.5       &+1.89$\pm$0.35    &AB   &SKO     \\
08/05/2009      &54960.5       &+3.74$\pm$0.68    &AB   &SKO     \\
17/05/2009      &54969.5       &+2.08$\pm$0.18    &AB   &SKO     \\
27/05/2009      &54979.5       &+2.37$\pm$0.27    &AB   &SKO     \\
30/07/2009      &55043.5       &+2.10$\pm$0.61    &AB   &SKO     \\
08/08/2009      &55052.5       &+4.25$\pm$1.81    &AB   &SKO     \\
15/08/2009      &55059.5       &+3.12$\pm$1.29    &AB   &SKO     \\
22/09/2009      &55097.5       &+2.84$\pm$0.26    &AB   &FLWO*   \\
28/09/2009      &55103.5       &+1.66$\pm$0.32    &AB   &SKO     \\
16/11/2009      &55152.5       &+2.80$\pm$0.33    &AB   &FLWO    \\
02/08/2010      &55411.5       &-0.46$\pm$0.26    &SH   &SKO     \\
27/08/2010      &55436.5       &-1.36$\pm$0.35    &SH   &SKO     \\
14/09/2010      &55454.5       &-0.87$\pm$0.33    &SH   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &      \\     
\hline\hline
30/09/2010      &55470.5       &-0.88$\pm$0.29    &SH   &SKO     \\
14/10/2010      &55484.5       &-0.96$\pm$0.71    &SH   &SKO     \\
20/08/2011      &55794.5       &2.76 $\pm$0.22    &AB   &SKO     \\
08/09/2011      &55813.5       &2.05 $\pm$0.64    &AB   &SKO*    \\
06/06/2012      &56085.5       &-2.73$\pm$1.10    &DP   &SKO     \\
25/08/2012      &56165.5       &-3.93$\pm$0.28    &DP   &SKO     \\
06/09/2012      &56177.5       &-5.21$\pm$0.38    &DP   &SKO     \\
13/09/2012      &56184.5       &-5.56$\pm$0.61    &DP   &SKO     \\
31/07/2013      &56505.5       &+1.60$\pm$0.29    &AB   &SKO     \\
30/08/2013      &56535.5       &+2.31$\pm$0.30    &AB   &SKO     \\
18/10/2013      &56584.5       &+2.77$\pm$0.23    &AB   &SKO     \\
03/11/2013      &56600.5       &+2.43$\pm$0.44    &AB   &FLWO    \\
07/12/2013      &56634.5       &+2.56$\pm$0.29    &AB   &FLWO    \\
06/01/2014      &56664.5       &+1.26$\pm$0.28    &SH   &FLWO    \\
05/08/2014      &56875.5       &-1.41$\pm$0.22    &DP   &SKO     \\
12/10/2014      &56943.5       &-3.76$\pm$0.12    &DP   &SKO     \\
\hline\hline
\end{tabular}
\end{center}
\end{table}
%-----------------------------------

\clearpage

%------------------------------------
\begin{table}
\caption{Results for IGR\,J21343+4738}
\label{igr21343}
\begin{center}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         & \\     
\hline\hline
30/07/2009      &55043.5       &+1.12$\pm$0.46    &SH   &SKO    \\
29/09/2009      &55104.5       &+1.18$\pm$0.43    &SH   &SKO    \\
28/08/2010      &55437.5       &+0.35$\pm$0.16    &SH   &SKO    \\
30/09/2010      &55470.5       &+0.32$\pm$0.27    &SH   &SKO    \\
20/08/2011      &55794.5       &-1.28$\pm$0.38    &SH   &SKO    \\
06/09/2011      &55811.5       &-2.19$\pm$0.72    &SH   &SKO    \\
24/08/2012      &56164.5       &-7.30$\pm$0.31    &SH   &SKO    \\
06/09/2012      &56177.5       &-8.36$\pm$0.63    &SH   &SKO    \\
13/09/2012      &56184.5       &-7.33$\pm$0.58    &SH   &SKO    \\
15/10/2012      &56216.5       &-5.21$\pm$0.33    &SH   &FLWO   \\
19/10/2012      &56220.5       &-5.95$\pm$0.48    &SH   &SKO    \\
26/12/2012      &56288.5       &-2.68$\pm$0.49    &SH   &WHT    \\
04/01/2013      &56297.5       &-1.88$\pm$0.30    &SH   &FLWO   \\
11/01/2013      &56304.5       &-0.72$\pm$0.48    &SH   &FLWO   \\
15/06/2013      &56459.5       &+1.68$\pm$0.35    &AB   &SKO    \\
05/07/2013      &56479.5       &+1.34$\pm$0.40    &AB   &FLWO   \\
31/07/2013      &56505.5       &+1.75$\pm$0.47    &AB   &SKO    \\
23/08/2013      &56528.5       &+1.93$\pm$0.52    &AB   &WHT    \\
18/10/2013      &56584.5       &+2.60$\pm$0.35    &AB   &SKO    \\
03/11/2013      &56600.5       &+2.61$\pm$0.11    &AB   &FLWO   \\
07/12/2013      &56634.5       &+2.93$\pm$0.10    &AB   &FLWO   \\
06/01/2014      &56664.5       &+2.43$\pm$0.20    &AB   &FLWO   \\
06/08/2014      &56876.5       &+2.36$\pm$0.94    &AB   &SKO    \\
19/08/2014      &56889.5       &+2.95$\pm$0.32    &AB   &SKO    \\
14/10/2014      &56945.5       &+2.56$\pm$0.31    &AB   &SKO    \\
19/10/2014      &56950.5       &+2.57$\pm$0.24    &AB   &FLWO   \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline
02/09/1990      &48137.5       &-2.48$\pm$0.65    &SH   &INT     \\
27/12/1990      &48253.5       &-3.85$\pm$0.55    &SH   &INT     \\
28/08/1991      &48497.5       &-3.03$\pm$0.78    &SH   &INT     \\
14/12/1991      &48605.5       &-2.46$\pm$0.95    &SH   &INT     \\
16/08/1992      &48851.5       &-3.85$\pm$0.52    &SH   &PAL     \\
17/08/1992      &48852.5       &-3.61$\pm$0.99    &SH   &PAL     \\
18/08/1992      &48853.5       &-3.62$\pm$1.17    &SH   &PAL     \\
23/09/1993      &49254.5       &-2.90$\pm$0.74    &SH   &PAL     \\
24/09/1993      &49255.5       &-3.87$\pm$0.70    &SH   &PAL     \\
05/12/1993      &49327.5       &-2.40$\pm$0.71    &SH   &PAL     \\
07/12/1993      &49329.5       &-2.70$\pm$0.90    &SH   &PAL     \\
26/03/1994      &49438.5       &-3.18$\pm$0.48    &SH   &JKT     \\
27/03/1994      &49439.5       &-2.01$\pm$0.79    &SH   &JKT     \\
26/06/1994      &49530.5       &-1.05$\pm$0.75    &SH   &JKT     \\
16/09/1994      &49612.5       &-2.92$\pm$0.53    &SH   &INT     \\
12/07/1995      &49911.5       &-3.16$\pm$0.58    &SH   &JKT     \\
04/08/1995      &49934.5       &-1.76$\pm$0.32    &SH   &JKT     \\
06/08/1995      &49936.5       &-2.03$\pm$0.65    &SH   &JKT     \\
29/11/1995      &50051.5       &-1.71$\pm$0.47    &SH   &JKT     \\
26/10/1997      &50748.5       &-1.70$\pm$0.45    &SH   &JKT     \\
28/10/1997      &50750.5       &-3.06$\pm$1.14    &SH   &JKT     \\
26/07/1999      &51386.5       &-1.79$\pm$0.23    &SH   &SKO     \\
17/07/2000      &51743.5       &-4.49$\pm$0.21    &SH   &SKO     \\
18/07/2000      &51744.5       &-4.06$\pm$0.27    &SH   &SKO     \\
19/07/2000      &51745.5       &-3.94$\pm$0.19    &SH   &SKO     \\
20/07/2000      &51746.5       &-4.51$\pm$0.23    &SH   &SKO     \\
05/10/2000      &51823.5       &-2.31$\pm$0.34    &SH   &SKO     \\
16/10/2000      &51834.5       &-1.82$\pm$0.33    &SH   &SKO     \\
30/05/2001      &52060.5       &-2.28$\pm$0.19    &SH   &SKO     \\
02/06/2001      &52063.5       &-2.41$\pm$0.38    &SH   &SKO     \\
07/08/2001      &52129.5       &-2.57$\pm$0.33    &SH   &SKO     \\
12/09/2001      &52165.5       &-2.94$\pm$0.30    &SH   &SKO     \\
08/10/2001      &52191.5       &-2.94$\pm$0.17    &SH   &SKO     \\
26/06/2002      &52452.5       &-3.32$\pm$0.46    &SH   &SKO     \\
27/06/2002      &52453.5       &-3.70$\pm$0.48    &SH   &SKO     \\
17/07/2002      &52473.5       &-2.93$\pm$0.57    &SH   &SKO     \\
04/06/2003      &52795.5       &-3.81$\pm$0.38    &SH   &SKO     \\
06/06/2003      &52797.5       &-3.73$\pm$0.45    &DP   &SKO     \\
06/10/2003      &52919.5       &-1.72$\pm$0.44    &SH   &SKO     \\
21/05/2004      &53147.5       &-3.10$\pm$0.64    &SH   &SKO     \\
06/07/2004      &53193.5       &-2.66$\pm$0.22    &SH   &SKO     \\
25/08/2004      &53243.5       &-1.68$\pm$0.34    &SH   &SKO     \\
03/09/2004      &53252.5       &-2.09$\pm$0.37    &SH   &SKO     \\
04/09/2004      &53253.5       &-1.85$\pm$0.39    &SH   &SKO     \\
12/09/2004      &53261.5       &-1.85$\pm$0.24    &SH   &SKO     \\
03/10/2004      &53282.5       &-2.34$\pm$0.32    &SH   &SKO     \\
24/06/2005      &53546.5       &-3.16$\pm$0.28    &SH   &SKO     \\
12/07/2005      &53564.5       &-5.07$\pm$0.87    &DP   &SKO     \\
17/08/2005      &53600.5       &-4.66$\pm$0.23    &DP   &SKO     \\
18/08/2005      &53601.5       &-4.40$\pm$0.24    &SH   &SKO     \\
26/10/2005      &53670.5       &-4.95$\pm$0.24    &SH   &SKO     \\
02/10/2006      &54011.5       &-4.48$\pm$0.40    &DP   &SKO     \\
03/10/2006      &54012.5       &-5.12$\pm$0.50    &DP   &SKO     \\
13/05/2007      &54234.5       &-4.08$\pm$0.46    &SH   &SKO     \\
14/05/2007      &54235.5       &-3.56$\pm$0.43    &SH   &SKO     \\
15/05/2007      &54236.5       &-3.73$\pm$0.31    &SH   &SKO     \\
16/05/2007      &54237.5       &-3.56$\pm$0.30    &SH   &SKO     \\
20/05/2007      &54241.5       &-3.66$\pm$0.23    &SH   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &   \\     
\hline\hline
21/05/2007      &54242.5       &-4.15$\pm$0.88    &SH   &SKO     \\
16/05/2007      &54237.5       &-3.64$\pm$0.23    &SH   &FLWO*   \\
07/06/2007      &54259.5       &-3.78$\pm$0.21    &SH   &FLWO    \\
22/06/2007      &54274.5       &-4.29$\pm$0.39    &SH   &FLWO    \\
07/09/2007      &54351.5       &-4.61$\pm$0.23    &SH   &SKO     \\
11/09/2007      &54355.5       &-4.56$\pm$0.24    &SH   &SKO     \\
12/09/2007      &54356.5       &-3.92$\pm$0.57    &SH   &FLWO    \\
25/06/2008      &54643.5       &-3.45$\pm$0.22    &SH   &SKO     \\
03/09/2008      &54713.5       &-5.04$\pm$0.13    &SH   &SKO     \\
25/01/2009      &54857.5       &-1.49$\pm$0.32    &SH   &FLWO*   \\
07/05/2009      &54959.5       &-1.80$\pm$0.31    &SH   &SKO     \\
07/08/2009      &55051.5       &-1.77$\pm$0.66    &SH   &SKO     \\
08/08/2009      &55052.5       &-1.92$\pm$0.53    &SH   &SKO     \\
22/09/2009      &55097.5       &-2.22$\pm$0.26    &SH   &FLWO*   \\
30/09/2009      &55105.5       &-3.35$\pm$0.60    &SH   &SKO     \\
16/11/2009      &55152.5       &-3.65$\pm$0.23    &SH   &FLWO    \\
15/12/2009      &55181.5       &-3.79$\pm$0.25    &SH   &FLWO    \\
03/08/2010      &55412.5       &-4.83$\pm$1.55    &SH   &SKO     \\
29/08/2010      &55438.5       &-3.91$\pm$0.19    &SH   &SKO     \\
15/09/2010      &55455.5       &-3.33$\pm$0.53    &SH   &SKO     \\
21/08/2011      &55795.5       &-2.71$\pm$0.41    &SH   &SKO     \\
08/09/2011      &55813.5       &-3.77$\pm$0.55    &SH   &SKO     \\
25/08/2012      &56165.5       &-3.86$\pm$0.35    &SH   &SKO     \\
14/09/2012      &56185.5       &-3.31$\pm$0.60    &SH   &SKO     \\
15/10/2012      &56216.5       &-4.77$\pm$0.35    &SH   &FLWO    \\
04/01/2013      &56297.5       &-2.01$\pm$0.28    &SH   &FLWO    \\
11/01/2013      &56304.5       &-2.19$\pm$0.14    &SH   &FLWO    \\
31/07/2013      &56505.5       &-3.59$\pm$0.50    &SH   &SKO     \\
07/12/2013      &56634.5       &-1.43$\pm$0.24    &SH   &FLWO    \\
06/01/2014      &56664.5       &-1.20$\pm$0.22    &SH   &FLWO    \\
06/08/2014      &56876.5       &-2.14$\pm$0.38    &SH   &SKO     \\
14/10/2014      &56945.5       &-1.79$\pm$0.43    &SH   &SKO     \\
\hline\hline
\end{tabular}
\begin{tabular}{l@{~}c@{~}c@{~~~~~~}l@{~~~~}l}
\hline  \hline
Date            &JD            &\ew\          &Profile  &Telescope \\
                &(2,4000,000+) &(\AA)         &         &\\     
\hline\hline
31/05/2001      &52061.558     &-9.05 $\pm$0.52   &DP    &SKO  \\
03/06/2001      &52064.479     &-9.59 $\pm$0.56   &DP    &SKO  \\
13/09/2001      &52166.417     &-12.25$\pm$1.13   &DP    &SKO  \\
08/10/2001      &52191.367     &-10.77$\pm$0.63   &DP    &SKO  \\
18/07/2002      &52474.481     &-10.05$\pm$0.61   &DP    &SKO  \\
08/10/2003      &52921.323     &-11.00$\pm$0.67   &DP    &SKO  \\
24/06/2004      &53181.465     &-10.24$\pm$0.62   &DP    &SKO  \\
24/06/2005      &53546.433     &-9.03 $\pm$0.69   &DP    &SKO  \\
13/07/2005      &53565.522     &-9.23 $\pm$0.51   &DP    &SKO  \\
17/08/2005      &53600.387     &-8.45 $\pm$0.56   &DP    &SKO  \\
26/10/2005      &53670.388     &-8.51 $\pm$0.41   &DP    &SKO  \\
06/09/2007      &54350.508     &-6.29 $\pm$0.40   &DP    &SKO  \\
25/06/2008      &54643.486     &-7.79 $\pm$0.78   &DP    &SKO  \\
03/09/2008      &54713.324     &-7.86 $\pm$0.41   &DP    &SKO  \\
12/08/2009      &55056.477     &-5.12 $\pm$0.74   &DP    &SKO  \\
03/08/2010      &55412.382     &-6.15 $\pm$1.48   &DP    &SKO  \\
29/08/2010      &55438.417     &-5.93 $\pm$0.40   &DP    &SKO  \\
30/09/2010      &55470.437     &-6.14 $\pm$0.52   &DP    &SKO  \\
21/08/2011      &55795.414     &-6.15 $\pm$0.22   &DP    &SKO  \\
24/08/2012      &56164.453     &-4.69 $\pm$1.21   &DP    &SKO  \\
06/09/2012      &56177.505     &-5.27 $\pm$0.29   &DP    &SKO  \\
14/09/2012      &56185.419     &-3.89 $\pm$0.24   &DP    &SKO  \\
19/10/2012      &56220.352     &-4.43 $\pm$0.32   &DP    &SKO  \\
30/07/2013      &56504.476     &-5.80 $\pm$0.25   &DP    &SKO  \\
31/08/2013      &56536.413     &-6.12 $\pm$0.45   &DP    &SKO  \\
19/10/2013      &56585.298     &-6.61 $\pm$0.46   &DP    &SKO  \\
07/08/2014      &56877.512     &-2.00 $\pm$0.31   &DP    &SKO  \\
12/10/2014      &56943.391     &-2.07 $\pm$0.23   &DP    &SKO  \\
\hline\hline
\end{tabular}
